Rectangular Rotational Invariant Estimator for General Additive Noise Matrices

We propose a rectangular rotational invariant estimator to recover a real matrix from noisy matrix observations coming from an arbitrary additive rotational invariant perturbation, in the large dimension limit. Using the Bayes-optimality of this estimator, we derive the asymptotic minimum mean squared error (MMSE). For the particular case of Gaussian noise, we find an explicit expression for the MMSE in terms of the limiting singular value distribution of the observation matrix. Moreover, we prove a formula linking the asymptotic mutual information and the limit of log-spherical integral of rectangular matrices. We also provide numerical checks for our results, which match our theoretical predictions and known Bayesian inference results.

==> Figures/G-G-MSE.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.12476260268604, ymax=1.04167797130066,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.1,0.90852935931197)
--(axis cs:0.1,0.910442953718576);

\path [draw=color0, semithick]
(axis cs:0.3,0.767986720815147)
--(axis cs:0.3,0.769807968239585);

\path [draw=color0, semithick]
(axis cs:0.5,0.666573349253921)
--(axis cs:0.5,0.667848073010857);

\path [draw=color0, semithick]
(axis cs:0.7,0.587804899610255)
--(axis cs:0.7,0.588589186514002);

\path [draw=color0, semithick]
(axis cs:0.9,0.525220851846118)
--(axis cs:0.9,0.526811222573273);

\path [draw=color0, semithick]
(axis cs:1,0.498785859468967)
--(axis cs:1,0.500194492052214);

\path [draw=color0, semithick]
(axis cs:2,0.333109059825788)
--(axis cs:2,0.333734068877654);

\path [draw=color0, semithick]
(axis cs:3,0.249719851736092)
--(axis cs:3,0.250366420339941);

\path [draw=color0, semithick]
(axis cs:4,0.199809684199546)
--(axis cs:4,0.200346293688101);

\path [draw=color0, semithick]
(axis cs:5,0.166440573986705)
--(axis cs:5,0.166909938834805);

\addplot [semithick, black]
table {%
0 1
0.005005005005005 0.995019920318725
0.01001001001001 0.990089197224975
0.015015015015015 0.985207100591716
0.02002002002002 0.980372914622179
0.025025025025025 0.9755859375
0.03003003003003 0.970845481049563
0.035035035035035 0.96615087040619
0.04004004004004 0.961501443695861
0.045045045045045 0.956896551724138
0.05005005005005 0.952335557673975
0.0550550550550551 0.947817836812144
0.0600600600600601 0.943342776203966
0.0650650650650651 0.93890977443609
0.0700700700700701 0.934518241347053
0.0750750750750751 0.930167597765363
0.0800800800800801 0.925857275254866
0.0850850850850851 0.921586715867159
0.0900900900900901 0.917355371900826
0.0950950950950951 0.913162705667276
0.1001001001001 0.909008189262966
0.105105105105105 0.904891304347826
0.11011011011011 0.900811541929666
0.115115115115115 0.896768402154399
0.12012012012012 0.892761394101877
0.125125125125125 0.888790035587189
0.13013013013013 0.884853852967228
0.135135135135135 0.880952380952381
0.14014014014014 0.877085162423178
0.145145145145145 0.873251748251748
0.15015015015015 0.869451697127937
0.155155155155155 0.865684575389948
0.16016016016016 0.861949956859362
0.165165165165165 0.858247422680412
0.17017017017017 0.854576561163388
0.175175175175175 0.850936967632027
0.18018018018018 0.847328244274809
0.185185185185185 0.84375
0.19019019019019 0.840201850294365
0.195195195195195 0.836683417085427
0.2002002002002 0.833194328607173
0.205205205205205 0.829734219269103
0.21021021021021 0.826302729528536
0.215215215215215 0.822899505766063
0.22022022022022 0.819524200164069
0.225225225225225 0.816176470588235
0.23023023023023 0.812855980471928
0.235235235235235 0.809562398703404
0.24024024024024 0.806295399515739
0.245245245245245 0.803054662379421
0.25025025025025 0.799839871897518
0.255255255255255 0.796650717703349
0.26026026026026 0.793486894360604
0.265265265265265 0.790348101265823
0.27027027027027 0.787234042553192
0.275275275275275 0.78414442700157
0.28028028028028 0.781078967943706
0.285285285285285 0.77803738317757
0.29029029029029 0.775019394879752
0.295295295295295 0.772024729520866
0.3003003003003 0.76905311778291
0.305305305305305 0.766104294478528
0.31031031031031 0.763177998472116
0.315315315315315 0.76027397260274
0.32032032032032 0.757391963608795
0.325325325325325 0.754531722054381
0.33033033033033 0.751693002257336
0.335335335335335 0.748875562218891
0.34034034034034 0.746079163554892
0.345345345345345 0.743303571428572
0.35035035035035 0.740548554484804
0.355355355355355 0.73781388478582
0.36036036036036 0.735099337748344
0.365365365365365 0.732404692082111
0.37037037037037 0.72972972972973
0.375375375375375 0.72707423580786
0.38038038038038 0.724437998549674
0.385385385385385 0.721820809248555
0.39039039039039 0.719222462203024
0.395395395395395 0.716642754662841
0.4004004004004 0.714081486776269
0.405405405405405 0.711538461538461
0.41041041041041 0.709013484740951
0.415415415415415 0.706506364922206
0.42042042042042 0.704016913319239
0.425425425425425 0.701544943820225
0.43043043043043 0.699090272918125
0.435435435435435 0.696652719665272
0.44044044044044 0.694232105628909
0.445445445445445 0.691828254847645
0.45045045045045 0.68944099378882
0.455455455455455 0.68707015130674
0.46046046046046 0.684715558601782
0.465465465465465 0.682377049180328
0.47047047047047 0.680054458815521
0.475475475475475 0.67774762550882
0.48048048048048 0.675456389452333
0.485485485485485 0.673180592991914
0.49049049049049 0.670920080591001
0.495495495495495 0.668674698795181
0.500500500500501 0.666444296197465
0.505505505505506 0.664228723404255
0.510510510510511 0.662027833001988
0.515515515515516 0.659841479524439
0.520520520520521 0.657669519420672
0.525525525525526 0.655511811023622
0.530530530530531 0.653368214519294
0.535535535535536 0.651238591916558
0.540540540540541 0.649122807017544
0.545545545545546 0.647020725388601
0.550550550550551 0.644932214331827
0.555555555555556 0.642857142857143
0.560560560560561 0.640795381654907
0.565565565565566 0.638746803069054
0.570570570570571 0.636711281070746
0.575575575575576 0.634688691232529
0.580580580580581 0.632678910702977
0.585585585585586 0.630681818181818
0.590590590590591 0.628697293895532
0.595595595595596 0.6267252195734
0.600600600600601 0.624765478424015
0.605605605605606 0.622817955112219
0.610610610610611 0.620882535736482
0.615615615615616 0.618959107806691
0.620620620620621 0.61704756022236
0.625625625625626 0.615147783251232
0.630630630630631 0.613259668508287
0.635635635635636 0.611383108935128
0.640640640640641 0.609517998779744
0.645645645645646 0.607664233576642
0.650650650650651 0.60582171012735
0.655655655655656 0.603990326481258
0.660660660660661 0.602169981916817
0.665665665665666 0.600360576923077
0.670670670670671 0.598562013181546
0.675675675675676 0.596774193548387
0.680680680680681 0.594997022036927
0.685685685685686 0.593230403800475
0.690690690690691 0.591474245115453
0.695695695695696 0.589728453364817
0.700700700700701 0.587992937021778
0.705705705705706 0.586267605633803
0.710710710710711 0.584552369806905
0.715715715715716 0.582847141190198
0.720720720720721 0.581151832460733
0.725725725725726 0.579466357308585
0.730730730730731 0.577790630422209
0.735735735735736 0.576124567474048
0.740740740740741 0.574468085106383
0.745745745745746 0.572821100917431
0.750750750750751 0.571183533447684
0.755755755755756 0.569555302166477
0.760760760760761 0.567936327458783
0.765765765765766 0.566326530612245
0.770770770770771 0.564725833804409
0.775775775775776 0.563134160090192
0.780780780780781 0.561551433389545
0.785785785785786 0.559977578475336
0.790790790790791 0.558412520961431
0.795795795795796 0.55685618729097
0.800800800800801 0.555308504724847
0.805805805805806 0.553769401330377
0.810810810810811 0.552238805970149
0.815815815815816 0.550716648291069
0.820820820820821 0.549202858713579
0.825825825825826 0.547697368421053
0.830830830830831 0.546200109349371
0.835835835835836 0.544711014176663
0.840840840840841 0.543230016313214
0.845845845845846 0.54175704989154
0.850850850850851 0.540292049756625
0.855855855855856 0.538834951456311
0.860860860860861 0.537385691231845
0.865865865865866 0.535944206008584
0.870870870870871 0.534510433386838
0.875875875875876 0.533084311632871
0.880880880880881 0.531665779670037
0.885885885885886 0.530254777070064
0.890890890890891 0.528851244044468
0.895895895895896 0.527455121436114
0.900900900900901 0.5260663507109
0.905905905905906 0.52468487394958
0.910910910910911 0.523310633839707
0.915915915915916 0.521943573667712
0.920920920920921 0.520583637311099
0.925925925925926 0.519230769230769
0.930930930930931 0.517884914463453
0.935935935935936 0.516546018614271
0.940940940940941 0.515214027849407
0.945945945945946 0.513888888888889
0.950950950950951 0.512570548999487
0.955955955955956 0.511258955987717
0.960960960960961 0.509954058192956
0.965965965965966 0.508655804480652
0.970970970970971 0.507364144235653
0.975975975975976 0.506079027355623
0.980980980980981 0.504800404244568
0.985985985985986 0.503528225806452
0.990990990990991 0.502262443438914
0.995995995995996 0.501003009027081
1.001001001001 0.499749874937469
1.00600600600601 0.498502994011976
1.01101101101101 0.497262319561971
1.01601601601602 0.496027805362463
1.02102102102102 0.49479940564636
1.02602602602603 0.493577075098814
1.03103103103103 0.492360768851651
1.03603603603604 0.491150442477876
1.04104104104104 0.489946051986268
1.04604604604605 0.488747553816047
1.05105105105105 0.487554904831625
1.05605605605606 0.486368062317429
1.06106106106106 0.485186983972802
1.06606606606607 0.484011627906977
1.07107107107107 0.482841952634123
1.07607607607608 0.481677917068467
1.08108108108108 0.480519480519481
1.08608608608609 0.47936660268714
1.09109109109109 0.478219243657252
1.0960960960961 0.477077363896848
1.1011011011011 0.475940924249643
1.10610610610611 0.474809885931559
1.11111111111111 0.473684210526316
1.11611611611612 0.472563859981079
1.12112112112112 0.471448796602171
1.12612612612613 0.470338983050847
1.13113113113113 0.469234382339126
1.13613613613614 0.468134957825679
1.14114114114114 0.467040673211781
1.14614614614615 0.465951492537313
1.15115115115115 0.464867380176826
1.15615615615616 0.463788300835655
1.16116116116116 0.462714219546086
1.16616616616617 0.461645101663586
1.17117117117117 0.460580912863071
1.17617617617618 0.459521619135235
1.18118118118118 0.458467186782928
1.18618618618619 0.457417582417582
1.19119119119119 0.456372772955688
1.1961961961962 0.455332725615315
1.2012012012012 0.454297407912688
1.20620620620621 0.453266787658802
1.21121121121121 0.452240832956089
1.21621621621622 0.451219512195122
1.22122122122122 0.450202794051374
1.22622622622623 0.449190647482014
1.23123123123123 0.448183041722746
1.23623623623624 0.447179946284691
1.24124124124124 0.446181330951318
1.24624624624625 0.445187165775401
1.25125125125125 0.444197421076034
1.25625625625626 0.44321206743567
1.26126126126126 0.442231075697211
1.26626626626627 0.441254416961131
1.27127127127127 0.440282062582636
1.27627627627628 0.439313984168865
1.28128128128128 0.43835015357613
1.28628628628629 0.43739054290718
1.29129129129129 0.436435124508519
1.2962962962963 0.435483870967742
1.3013013013013 0.434536755110918
1.30630630630631 0.43359375
1.31131131131131 0.432654828930273
1.31631631631632 0.431719965427831
1.32132132132132 0.430789133247089
1.32632632632633 0.42986230636833
1.33133133133133 0.428939458995277
1.33633633633634 0.428020565552699
1.34134134134134 0.427105600684053
1.34634634634635 0.426194539249147
1.35135135135135 0.425287356321839
1.35635635635636 0.424384027187766
1.36136136136136 0.423484527342094
1.36636636636637 0.42258883248731
1.37137137137137 0.421696918531026
1.37637637637638 0.420808761583825
1.38138138138138 0.419924337957125
1.38638638638639 0.419043624161074
1.39139139139139 0.41816659690247
1.3963963963964 0.417293233082707
1.4014014014014 0.416423509795748
1.40640640640641 0.415557404326123
1.41141141141141 0.414694894146949
1.41641641641642 0.413835956917978
1.42142142142142 0.412980570483671
1.42642642642643 0.412128712871287
1.43143143143143 0.411280362289008
1.43643643643644 0.410435497124076
1.44144144144144 0.409594095940959
1.44644644644645 0.408756137479542
1.45145145145145 0.407921600653328
1.45645645645646 0.407090464547677
1.46146146146146 0.406262708418056
1.46646646646647 0.405438311688312
1.47147147147147 0.404617253948967
1.47647647647648 0.403799514955538
1.48148148148148 0.402985074626866
1.48648648648649 0.402173913043478
1.49149149149149 0.401366010445962
1.4964964964965 0.40056134723336
1.5015015015015 0.399759903961585
1.50650650650651 0.398961661341853
1.51151151151151 0.398166600239139
1.51651651651652 0.397374701670644
1.52152152152152 0.396585946804287
1.52652652652653 0.395800316957211
1.53153153153153 0.395017793594306
1.53653653653654 0.394238358326756
1.54154154154154 0.393461992910595
1.54654654654655 0.392688679245283
1.55155155155155 0.391918399372303
1.55655655655656 0.391151135473767
1.56156156156156 0.390386869871043
1.56656656656657 0.389625585023401
1.57157157157157 0.388867263526664
1.57657657657658 0.388111888111888
1.58158158158158 0.387359441644048
1.58658658658659 0.386609907120743
1.59159159159159 0.385863267670915
1.5965965965966 0.385119506553585
1.6016016016016 0.384378607156599
1.60660660660661 0.383640552995392
1.61161161161161 0.382905327711767
1.61661661661662 0.382172915072685
1.62162162162162 0.381443298969072
1.62662662662663 0.380716463414634
1.63163163163163 0.379992392544694
1.63663663663664 0.379271070615034
1.64164164164164 0.378552482000758
1.64664664664665 0.377836611195159
1.65165165165165 0.377123442808607
1.65665665665666 0.376412961567445
1.66166166166166 0.3757051523129
1.66666666666667 0.375
1.67167167167167 0.374297489696515
1.67667667667668 0.3735976065819
1.68168168168168 0.372900335946249
1.68668668668669 0.37220566318927
1.69169169169169 0.371513573819264
1.6966966966967 0.370824053452116
1.7017017017017 0.3701370878103
1.70670670670671 0.369452662721893
1.71171171171171 0.368770764119601
1.71671671671672 0.368091378039794
1.72172172172172 0.367414490621552
1.72672672672673 0.366740088105727
1.73173173173173 0.366068156834005
1.73673673673674 0.365398683247988
1.74174174174174 0.36473165388828
1.74674674674675 0.364067055393586
1.75175175175175 0.363404874499818
1.75675675675676 0.362745098039216
1.76176176176176 0.362087712939471
1.76676676676677 0.361432706222865
1.77177177177177 0.360780065005417
1.77677677677678 0.360129776496035
1.78178178178178 0.359481827995682
1.78678678678679 0.358836206896552
1.79179179179179 0.358192900681248
1.7967967967968 0.357551896921976
1.8018018018018 0.356913183279743
1.80680680680681 0.356276747503566
1.81181181181181 0.35564257742969
1.81681681681682 0.35501066098081
1.82182182182182 0.354380986165307
1.82682682682683 0.353753541076487
1.83183183183183 0.353128313891835
1.83683683683684 0.352505292872265
1.84184184184184 0.351884466361395
1.84684684684685 0.35126582278481
1.85185185185185 0.350649350649351
1.85685685685686 0.350035038542397
1.86186186186186 0.349422875131165
1.86686686686687 0.348812849162011
1.87187187187187 0.348204949459742
1.87687687687688 0.347599164926931
1.88188188188188 0.346995484543244
1.88688688688689 0.346393897364771
1.89189189189189 0.345794392523364
1.8968968968969 0.345196959225985
1.9019019019019 0.344601586754053
1.90690690690691 0.34400826446281
1.91191191191191 0.343416981780681
1.91691691691692 0.342827728208648
1.92192192192192 0.34224049331963
1.92692692692693 0.341655266757866
1.93193193193193 0.341072038238307
1.93693693693694 0.340490797546012
1.94194194194194 0.339911534535556
1.94694694694695 0.339334239130435
1.95195195195195 0.338758901322482
1.95695695695696 0.338185511171293
1.96196196196196 0.33761405880365
1.96696696696697 0.337044534412955
1.97197197197197 0.336476928258673
1.97697697697698 0.33591123066577
1.98198198198198 0.335347432024169
1.98698698698699 0.334785522788204
1.99199199199199 0.334225493476079
1.996996996997 0.333667334669339
2.002002002002 0.333111037012337
2.00700700700701 0.332556591211718
2.01201201201201 0.332003988035892
2.01701701701702 0.331453218314532
2.02202202202202 0.330904272938059
2.02702702702703 0.330357142857143
2.03203203203203 0.329811819082205
2.03703703703704 0.329268292682927
2.04204204204204 0.328726554787759
2.04704704704705 0.328186596583443
2.05205205205205 0.327648409314529
2.05705705705706 0.327111984282908
2.06206206206206 0.326577312847336
2.06706706706707 0.326044386422977
2.07207207207207 0.325513196480938
2.07707707707708 0.32498373454782
2.08208208208208 0.324455992205261
2.08708708708709 0.323929961089494
2.09209209209209 0.323405632890903
2.0970970970971 0.322882999353588
2.1021021021021 0.322362052274927
2.10710710710711 0.321842783505155
2.11211211211211 0.321325184946928
2.11711711711712 0.320809248554913
2.12212212212212 0.320294966335364
2.12712712712713 0.319782330345711
2.13213213213213 0.319271332694151
2.13713713713714 0.318761965539247
2.14214214214214 0.318254221089519
2.14714714714715 0.317748091603053
2.15215215215215 0.317243569387107
2.15715715715716 0.316740646797717
2.16216216216216 0.316239316239316
2.16716716716717 0.315739570164349
2.17217217217217 0.315241401072894
2.17717717717718 0.314744801512287
2.18218218218218 0.314249764076754
2.18718718718719 0.313756281407035
2.19219219219219 0.313264346190028
2.1971971971972 0.312773951158422
2.2022022022022 0.312285089090341
2.20720720720721 0.311797752808989
2.21221221221221 0.3113119351823
2.21721721721722 0.310827629122589
2.22222222222222 0.310344827586207
2.22722722722723 0.309863523573201
2.23223223223223 0.309383710126974
2.23723723723724 0.308905380333952
2.24224224224224 0.308428527323248
2.24724724724725 0.307953144266338
2.25225225225225 0.307479224376731
2.25725725725726 0.30700676090965
2.26226226226226 0.306535747161706
2.26726726726727 0.306066176470588
2.27227227227227 0.305598042214745
2.27727727727728 0.305131337813073
2.28228228228228 0.304666056724611
2.28728728728729 0.304202192448234
2.29229229229229 0.303739738522347
2.2972972972973 0.30327868852459
2.3023023023023 0.302819036071537
2.30730730730731 0.302360774818402
2.31231231231231 0.301903898458749
2.31731731731732 0.3014484007242
2.32232232232232 0.300994275384152
2.32732732732733 0.300541516245487
2.33233233233233 0.300090117152298
2.33733733733734 0.299640071985603
2.34234234234234 0.299191374663073
2.34734734734735 0.298744019138756
2.35235235235235 0.298297999402807
2.35735735735736 0.297853309481216
2.36236236236236 0.297409943435546
2.36736736736737 0.296967895362663
2.37237237237237 0.296527159394479
2.37737737737738 0.296087729697688
2.38238238238238 0.295649600473513
2.38738738738739 0.295212765957447
2.39239239239239 0.294777220419003
2.3973973973974 0.294342958161461
2.4024024024024 0.293909973521624
2.40740740740741 0.293478260869565
2.41241241241241 0.29304781460839
2.41741741741742 0.292618629173989
2.42242242242242 0.292190699034805
2.42742742742743 0.291764018691589
2.43243243243243 0.291338582677165
2.43743743743744 0.290914385556203
2.44244244244244 0.290491421924978
2.44744744744745 0.29006968641115
2.45245245245245 0.289649173673529
2.45745745745746 0.289229878401853
2.46246246246246 0.288811795316565
2.46746746746747 0.288394919168591
2.47247247247247 0.287979244739118
2.47747747747748 0.287564766839378
2.48248248248248 0.287151480310434
2.48748748748749 0.286739380022962
2.49249249249249 0.286328460877042
2.4974974974975 0.285918717801946
2.5025025025025 0.28551014575593
2.50750750750751 0.285102739726027
2.51251251251251 0.284696494727843
2.51751751751752 0.28429140580535
2.52252252252252 0.283887468030691
2.52752752752753 0.283484676503973
2.53253253253253 0.283083026353075
2.53753753753754 0.282682512733447
2.54254254254254 0.282283130827918
2.54754754754755 0.281884875846501
2.55255255255255 0.281487743026205
2.55755755755756 0.281091727630839
2.56256256256256 0.280696824950829
2.56756756756757 0.28030303030303
2.57257257257257 0.279910339030541
2.57757757757758 0.279518746502518
2.58258258258258 0.279128248113998
2.58758758758759 0.278738839285714
2.59259259259259 0.278350515463918
2.5975975975976 0.2779632721202
2.6026026026026 0.27757710475132
2.60760760760761 0.277192008879023
2.61261261261261 0.276807980049875
2.61761761761762 0.276425013835086
2.62262262262262 0.27604310583034
2.62762762762763 0.275662251655629
2.63263263263263 0.275282446955084
2.63763763763764 0.274903687396808
2.64264264264264 0.274525968672712
2.64764764764765 0.274149286498353
2.65265265265265 0.273773636612771
2.65765765765766 0.273399014778325
2.66266266266266 0.273025416780541
2.66766766766767 0.272652838427948
2.67267267267267 0.272281275551921
2.67767767767768 0.271910724006532
2.68268268268268 0.271541179668388
2.68768768768769 0.271172638436482
2.69269269269269 0.270805096232041
2.6976976976977 0.270438548998376
2.7027027027027 0.27007299270073
2.70770770770771 0.269708423326134
2.71271271271271 0.269344836883257
2.71771771771772 0.268982229402262
2.72272272272272 0.26862059693466
2.72772772772773 0.268259935553169
2.73273273273273 0.267900241351569
2.73773773773774 0.267541510444563
2.74274274274274 0.267183738967638
2.74774774774775 0.266826923076923
2.75275275275275 0.266471058949053
2.75775775775776 0.266116142781034
2.76276276276276 0.265762170790104
2.76776776776777 0.265409139213603
2.77277277277277 0.265057044308835
2.77777777777778 0.264705882352941
2.78278278278278 0.264355649642763
2.78778778778779 0.264006342494715
2.79279279279279 0.263657957244656
2.7977977977978 0.26331049024776
2.8028028028028 0.262963937878389
2.80780780780781 0.262618296529968
2.81281281281281 0.26227356261486
2.81781781781782 0.261929732564237
2.82282282282282 0.261586802827965
2.82782782782783 0.261244769874477
2.83283283283283 0.26090363019065
2.83783783783784 0.26056338028169
2.84284284284284 0.260224016671008
2.84784784784785 0.259885535900104
2.85285285285285 0.259547934528449
2.85785785785786 0.259211209133368
2.86286286286286 0.258875356309925
2.86786786786787 0.258540372670807
2.87287287287287 0.258206254846214
2.87787787787788 0.257872999483738
2.88288288288288 0.25754060324826
2.88788788788789 0.257209062821833
2.89289289289289 0.256878374903574
2.8978978978979 0.256548536209553
2.9029029029029 0.256219543472685
2.90790790790791 0.255891393442623
2.91291291291291 0.255564082885649
2.91791791791792 0.255237608584568
2.92292292292292 0.254911967338607
2.92792792792793 0.254587155963303
2.93293293293293 0.254263171290405
2.93793793793794 0.253940010167768
2.94294294294294 0.253617669459254
2.94794794794795 0.253296146044625
2.95295295295295 0.252975436819448
2.95795795795796 0.252655538694992
2.96296296296296 0.252336448598131
2.96796796796797 0.252018163471241
2.97297297297297 0.251700680272109
2.97797797797798 0.25138399597383
2.98298298298298 0.251068107564715
2.98798798798799 0.250753012048193
2.99299299299299 0.250438706442717
2.997997997998 0.250125187781673
3.003003003003 0.249812453113278
3.00800800800801 0.2495004995005
3.01301301301301 0.249189324020953
3.01801801801802 0.248878923766816
3.02302302302302 0.248569295844737
3.02802802802803 0.248260437375746
3.03303303303303 0.24795234549516
3.03803803803804 0.247645017352504
3.04304304304304 0.247338450111414
3.04804804804805 0.247032640949555
3.05305305305305 0.246727587058533
3.05805805805806 0.246423285643809
3.06306306306306 0.246119733924612
3.06806806806807 0.245816929133858
3.07307307307307 0.245514868518063
3.07807807807808 0.245213549337261
3.08308308308308 0.244912968864918
3.08808808808809 0.244613124387855
3.09309309309309 0.244314013206163
3.0980980980981 0.244015632633122
3.1031031031031 0.243717979995121
3.10810810810811 0.243421052631579
3.11311311311311 0.243124847894865
3.11811811811812 0.242829363150219
3.12312312312312 0.242534595775674
3.12812812812813 0.242240543161979
3.13313313313313 0.241947202712521
3.13813813813814 0.241654571843251
3.14314314314314 0.241362647982605
3.14814814814815 0.241071428571429
3.15315315315315 0.240780911062907
3.15815815815816 0.240491092922484
3.16316316316316 0.240201971627795
3.16816816816817 0.239913544668588
3.17317317317317 0.239625809546654
3.17817817817818 0.239338763775755
3.18318318318318 0.239052404881551
3.18818818818819 0.23876673040153
3.19319319319319 0.238481737884937
3.1981981981982 0.238197424892704
3.2032032032032 0.23791378899738
3.20820820820821 0.237630827783064
3.21321321321321 0.237348538845331
3.21821821821822 0.237066919791172
3.22322322322322 0.236785968238919
3.22822822822823 0.236505681818182
3.23323323323323 0.23622605816978
3.23823823823824 0.235947094945678
3.24324324324324 0.235668789808917
3.24824824824825 0.235391140433553
3.25325325325325 0.235114144504589
3.25825825825826 0.234837799717913
3.26326326326326 0.23456210378023
3.26826826826827 0.234287054409006
3.27327327327327 0.234012649332396
3.27827827827828 0.23373888628919
3.28328328328328 0.233465763028745
3.28828828828829 0.233193277310924
3.29329329329329 0.232921426906039
3.2982982982983 0.232650209594783
3.3033033033033 0.232379623168179
3.30830830830831 0.232109665427509
3.31331331331331 0.231840334184265
3.31831831831832 0.231571627260083
3.32332332332332 0.231303542486687
3.32832832832833 0.231036077705828
3.33333333333333 0.230769230769231
3.33833833833834 0.230502999538533
3.34334334334334 0.230237381885227
3.34834834834835 0.229972375690608
3.35335335335335 0.229707978845712
3.35835835835836 0.229444189251263
3.36336336336336 0.229181004817619
3.36836836836837 0.228918423464711
3.37337337337337 0.228656443121996
3.37837837837838 0.228395061728395
3.38338338338338 0.228134277232245
3.38838838838839 0.227874087591241
3.39339339339339 0.227614490772385
3.3983983983984 0.227355484751934
3.4034034034034 0.227097067515344
3.40840840840841 0.226839237057221
3.41341341341341 0.226581991381266
3.41841841841842 0.226325328500227
3.42342342342342 0.226069246435845
3.42842842842843 0.225813743218806
3.43343343343343 0.225558816888688
3.43843843843844 0.225304465493911
3.44344344344344 0.225050687091687
3.44844844844845 0.224797479747975
3.45345345345345 0.224544841537424
3.45845845845846 0.224292770543332
3.46346346346346 0.224041264857591
3.46846846846847 0.223790322580645
3.47347347347347 0.223539941821437
3.47847847847848 0.223290120697363
3.48348348348348 0.223040857334226
3.48848848848849 0.222792149866191
3.49349349349349 0.222543996435732
3.4984984984985 0.222296395193591
3.5035035035035 0.222049344298733
3.50850850850851 0.221802841918295
3.51351351351351 0.221556886227545
3.51851851851852 0.221311475409836
3.52352352352352 0.221066607656561
3.52852852852853 0.220822281167109
3.53353353353353 0.220578494148819
3.53853853853854 0.220335244816939
3.54354354354354 0.22009253139458
3.54854854854855 0.219850352112676
3.55355355355355 0.219608705209936
3.55855855855856 0.219367588932806
3.56356356356356 0.219127001535424
3.56856856856857 0.218886941279579
3.57357357357357 0.218647406434668
3.57857857857858 0.218408395277656
3.58358358358358 0.218169906093033
3.58858858858859 0.217931937172775
3.59359359359359 0.2176944868163
3.5985985985986 0.217457553330431
3.6036036036036 0.217221135029354
3.60860860860861 0.216985230234579
3.61361361361361 0.216749837274897
3.61861861861862 0.216514954486346
3.62362362362362 0.216280580212167
3.62862862862863 0.216046712802768
3.63363363363363 0.215813350615684
3.63863863863864 0.215580492015537
3.64364364364364 0.215348135374003
3.64864864864865 0.215116279069767
3.65365365365365 0.214884921488492
3.65865865865866 0.214654061022776
3.66366366366366 0.214423696072118
3.66866866866867 0.214193825042882
3.67367367367367 0.213964446348254
3.67867867867868 0.213735558408216
3.68368368368368 0.213507159649498
3.68868868868869 0.213279248505551
3.69369369369369 0.213051823416507
3.6986986986987 0.212824882829144
3.7037037037037 0.21259842519685
3.70870870870871 0.212372448979592
3.71371371371371 0.212146952643873
3.71871871871872 0.211921934662707
3.72372372372372 0.211697393515575
3.72872872872873 0.2114733276884
3.73373373373373 0.211249735673504
3.73873873873874 0.211026615969582
3.74374374374374 0.210803967081663
3.74874874874875 0.210581787521079
3.75375375375375 0.210360075805433
3.75875875875876 0.210138830458561
3.76376376376376 0.209918050010506
3.76876876876877 0.209697732997481
3.77377377377377 0.209477877961837
3.77877877877878 0.209258483452032
3.78378378378378 0.209039548022599
3.78878878878879 0.208821070234114
3.79379379379379 0.208603048653163
3.7987987987988 0.208385481852315
3.8038038038038 0.208168368410085
3.80880880880881 0.207951706910908
3.81381381381381 0.207735495945103
3.81881881881882 0.207519734108849
3.82382382382382 0.20730442000415
3.82882882882883 0.207089552238806
3.83383383383383 0.206875129426382
3.83883883883884 0.206661150186181
3.84384384384384 0.206447613143211
3.84884884884885 0.206234516928159
3.85385385385385 0.206021860177356
3.85885885885886 0.205809641532756
3.86386386386386 0.205597859641902
3.86886886886887 0.205386513157895
3.87387387387387 0.205175600739372
3.87887887887888 0.204965121050472
3.88388388388388 0.204755072760812
3.88888888888889 0.204545454545455
3.89389389389389 0.204336265084884
3.8988988988989 0.204127503064978
3.9039039039039 0.203919167176975
3.90890890890891 0.203711256117455
3.91391391391391 0.203503768588307
3.91891891891892 0.203296703296703
3.92392392392392 0.203090058955072
3.92892892892893 0.202883834281072
3.93393393393393 0.202678027997565
3.93893893893894 0.20247263883259
3.94394394394394 0.202267665519336
3.94894894894895 0.202063106796116
3.95395395395395 0.201858961406345
3.95895895895896 0.201655228098506
3.96396396396396 0.201451905626134
3.96896896896897 0.201248992747784
3.97397397397397 0.201046488227007
3.97897897897898 0.200844390832328
3.98398398398398 0.200642699337216
3.98898898898899 0.200441412520064
3.99399399399399 0.200240529164161
3.998998998999 0.200040048057669
4.004004004004 0.199839967993599
4.00900900900901 0.199640287769784
4.01401401401401 0.19944100618886
4.01901901901902 0.199242122058237
4.02402402402402 0.199043634190078
4.02902902902903 0.198845541401274
4.03403403403403 0.198647842513422
4.03903903903904 0.198450536352801
4.04404404404404 0.198253621750347
4.04904904904905 0.198057097541634
4.05405405405405 0.197860962566845
4.05905905905906 0.197665215670756
4.06406406406406 0.197469855702708
4.06906906906907 0.197274881516588
4.07407407407407 0.197080291970803
4.07907907907908 0.196886085928262
4.08408408408408 0.19669226225635
4.08908908908909 0.196498819826908
4.09409409409409 0.196305757516211
4.0990990990991 0.196113074204947
4.1041041041041 0.195920768778192
4.10910910910911 0.195728840125392
4.11411411411411 0.195537287140341
4.11911911911912 0.195346108721158
4.12412412412412 0.195155303770268
4.12912912912913 0.194964871194379
4.13413413413413 0.194774809904465
4.13913913913914 0.194585118815738
4.14414414414414 0.194395796847636
4.14914914914915 0.194206842923795
4.15415415415415 0.194018255972033
4.15915915915916 0.193830034924331
4.16416416416416 0.193642178716806
4.16916916916917 0.193454686289698
4.17417417417417 0.193267556587348
4.17917917917918 0.193080788558175
4.18418418418418 0.192894381154663
4.18918918918919 0.192708333333333
4.19419419419419 0.192522644054731
4.1991991991992 0.192337312283404
4.2042042042042 0.192152336987882
4.20920920920921 0.191967717140661
4.21421421421421 0.19178345171818
4.21921921921922 0.191599539700806
4.22422422422422 0.191415980072811
4.22922922922923 0.191232771822358
4.23423423423423 0.19104991394148
4.23923923923924 0.19086740542606
4.24424424424424 0.190685245275816
4.24924924924925 0.190503432494279
4.25425425425425 0.190321966088779
4.25925925925926 0.190140845070423
4.26426426426426 0.189960068454079
4.26926926926927 0.189779635258359
4.27427427427427 0.189599544505599
4.27927927927928 0.189419795221843
4.28428428428428 0.189240386436825
4.28928928928929 0.189061317183952
4.29429429429429 0.188882586500284
4.2992992992993 0.188704193426521
4.3043043043043 0.188526137006982
4.30930930930931 0.188348416289593
4.31431431431431 0.188171030325862
4.31931931931932 0.187993978170869
4.32432432432432 0.187817258883249
4.32932932932933 0.187640871525169
4.33433433433433 0.187464815162319
4.33933933933934 0.187289088863892
4.34434434434434 0.187113691702566
4.34934934934935 0.186938622754491
4.35435435435435 0.186763881099271
4.35935935935936 0.186589465819948
4.36436436436436 0.186415376002986
4.36936936936937 0.186241610738255
4.37437437437437 0.186068169119017
4.37937937937938 0.185895050241905
4.38438438438438 0.185722253206916
4.38938938938939 0.185549777117385
4.39439439439439 0.185377621079978
4.3993993993994 0.185205784204672
4.4044044044044 0.185034265604742
4.40940940940941 0.184863064396743
4.41441441441441 0.184692179700499
4.41941941941942 0.184521610639084
4.42442442442442 0.184351356338808
4.42942942942943 0.184181415929204
4.43443443443443 0.18401178854301
4.43943943943944 0.183842473316158
4.44444444444444 0.183673469387755
4.44944944944945 0.183504775900073
4.45445445445445 0.183336391998532
4.45945945945946 0.183168316831683
4.46446446446446 0.1830005495512
4.46946946946947 0.182833089311859
4.47447447447447 0.18266593527153
4.47947947947948 0.182499086591158
4.48448448448448 0.182332542434751
4.48948948948949 0.182166301969365
4.49449449449449 0.182000364365094
4.4994994994995 0.181834728795049
4.5045045045045 0.181669394435352
4.50950950950951 0.181504360465116
4.51451451451451 0.181339626066437
4.51951951951952 0.181175190424374
4.52452452452452 0.181011052726943
4.52952952952953 0.180847212165098
4.53453453453453 0.180683667932718
4.53953953953954 0.180520419226599
4.54454454454454 0.180357465246434
4.54954954954955 0.180194805194805
4.55455455455455 0.180032438277167
4.55955955955956 0.179870363701837
4.56456456456456 0.179708580679978
4.56956956956957 0.179547088425593
4.57457457457457 0.179385886155504
4.57957957957958 0.179224973089343
4.58458458458458 0.179064348449543
4.58958958958959 0.178904011461318
4.59459459459459 0.178743961352657
4.5995995995996 0.178584197354308
4.6046046046046 0.178424718699768
4.60960960960961 0.178265524625268
4.61461461461461 0.178106614369763
4.61961961961962 0.17794798717492
4.62462462462462 0.177789642285104
4.62962962962963 0.177631578947368
4.63463463463463 0.177473796411441
4.63963963963964 0.177316293929712
4.64464464464464 0.177159070757226
4.64964964964965 0.177002126151665
4.65465465465465 0.17684545937334
4.65965965965966 0.176689069685179
4.66466466466466 0.176532956352712
4.66966966966967 0.176377118644068
4.67467467467467 0.176221555829952
4.67967967967968 0.176066267183645
4.68468468468468 0.175911251980983
4.68968968968969 0.175756509500352
4.69469469469469 0.175602039022675
4.6996996996997 0.175447839831401
4.7047047047047 0.175293911212493
4.70970970970971 0.175140252454418
4.71471471471471 0.174986862848135
4.71971971971972 0.174833741687084
4.72472472472472 0.17468088826718
4.72972972972973 0.174528301886792
4.73473473473473 0.174375981846745
4.73973973973974 0.174223927450296
4.74474474474474 0.174072138003136
4.74974974974975 0.17392061281337
4.75475475475475 0.173769351191512
4.75975975975976 0.173618352450469
4.76476476476476 0.173467615905539
4.76976976976977 0.173317140874393
4.77477477477477 0.173166926677067
4.77977977977978 0.173016972635954
4.78478478478478 0.172867278075792
4.78978978978979 0.172717842323651
4.79479479479479 0.172568664708931
4.7997997997998 0.172419744563341
4.8048048048048 0.1722710812209
4.80980980980981 0.172122674017919
4.81481481481481 0.171974522292994
4.81981981981982 0.171826625386997
4.82482482482482 0.171678982643066
4.82982982982983 0.171531593406593
4.83483483483483 0.171384457025219
4.83983983983984 0.171237572848817
4.84484484484484 0.171090940229491
4.84984984984985 0.170944558521561
4.85485485485485 0.170798427081552
4.85985985985986 0.170652545268193
4.86486486486486 0.170506912442396
4.86986986986987 0.170361527967258
4.87487487487487 0.170216391208042
4.87987987987988 0.170071501532176
4.88488488488488 0.169926858309236
4.88988988988989 0.169782460910945
4.89489489489489 0.169638308711156
4.8998998998999 0.16949440108585
4.9049049049049 0.169350737413121
4.90990990990991 0.169207317073171
4.91491491491491 0.169064139448299
4.91991991991992 0.168921203922895
4.92492492492492 0.168778509883426
4.92992992992993 0.168636056718433
4.93493493493493 0.168493843818519
4.93993993993994 0.16835187057634
4.94494494494494 0.168210136386597
4.94994994994995 0.16806864064603
4.95495495495495 0.167927382753404
4.95995995995996 0.167786362109506
4.96496496496496 0.167645578117134
4.96996996996997 0.167505030181087
4.97497497497497 0.167364717708159
4.97997997997998 0.167224640107131
4.98498498498498 0.167084796788761
4.98998998998999 0.166945187165775
4.99499499499499 0.166805810652864
5 0.166666666666667
};
\addlegendentry{Theoretical-MMSE}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.909486156515273
0.3 0.768897344527366
0.5 0.667210711132389
0.7 0.588197043062128
0.9 0.526016037209695
1 0.499490175760591
2 0.333421564351721
3 0.250043136038016
4 0.200077988943824
5 0.166675256410755
};
\addlegendentry{RIE-MSE}
\end{axis}

\end{tikzpicture}


==> Figures/G-U-MSE.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE},
ymin=0.152989628270105, ymax=1.32539033414586,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.1,1.03303033145219)
--(axis cs:0.1,1.27209939296969);

\path [draw=color0, semithick]
(axis cs:0.3,0.81987575197821)
--(axis cs:0.3,0.863033131115337);

\path [draw=color0, semithick]
(axis cs:0.5,0.726273947666152)
--(axis cs:0.5,0.743930384552147);

\path [draw=color0, semithick]
(axis cs:0.7,0.648403717688098)
--(axis cs:0.7,0.666974801994573);

\path [draw=color0, semithick]
(axis cs:0.9,0.5901955957818)
--(axis cs:0.9,0.600516926620797);

\path [draw=color0, semithick]
(axis cs:1,0.565385729356802)
--(axis cs:1,0.577083622597401);

\path [draw=color0, semithick]
(axis cs:2,0.393250011156362)
--(axis cs:2,0.406413307591626);

\path [draw=color0, semithick]
(axis cs:3,0.308871790800908)
--(axis cs:3,0.318785866515836);

\path [draw=color0, semithick]
(axis cs:4,0.247606338085179)
--(axis cs:4,0.255309250887774);

\path [draw=color0, semithick]
(axis cs:5,0.206662737482111)
--(axis cs:5,0.212248083249741);

\path [draw=color1, semithick]
(axis cs:0.1,0.923737564407104)
--(axis cs:0.1,0.925920607197669);

\path [draw=color1, semithick]
(axis cs:0.3,0.804393241100484)
--(axis cs:0.3,0.81386038120777);

\path [draw=color1, semithick]
(axis cs:0.5,0.720281014015007)
--(axis cs:0.5,0.726999508933095);

\path [draw=color1, semithick]
(axis cs:0.7,0.645750561762231)
--(axis cs:0.7,0.657776341270898);

\path [draw=color1, semithick]
(axis cs:0.9,0.588136725710247)
--(axis cs:0.9,0.597341366641143);

\path [draw=color1, semithick]
(axis cs:1,0.563689801272909)
--(axis cs:1,0.573432903917115);

\path [draw=color1, semithick]
(axis cs:2,0.392454165647133)
--(axis cs:2,0.404943625182792);

\path [draw=color1, semithick]
(axis cs:3,0.308128156083209)
--(axis cs:3,0.317630266805713);

\path [draw=color1, semithick]
(axis cs:4,0.247104440654114)
--(axis cs:4,0.254713902511564);

\path [draw=color1, semithick]
(axis cs:5,0.206280569446275)
--(axis cs:5,0.211848418333924);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.15256486221094
0.3 0.841454441546774
0.5 0.735102166109149
0.7 0.657689259841335
0.9 0.595356261201299
1 0.571234675977102
2 0.399831659373994
3 0.313828828658372
4 0.251457794486477
5 0.209455410365926
};
\addlegendentry{RIE-MSE}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.924829085802387
0.3 0.809126811154127
0.5 0.723640261474051
0.7 0.651763451516565
0.9 0.592739046175695
1 0.568561352595012
2 0.398698895414963
3 0.312879211444461
4 0.250909171582839
5 0.2090644938901
};
\addlegendentry{Oracle-MSE}
\end{axis}

\end{tikzpicture}


==> Figures/Overlap.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.6]


\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma_j\)},
xmin=0.914379025384966, xmax=3.08958261829639,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle  N ( \mathbf{u}_k^T \mathbf{s}^{(l)}_j ) ( \mathbf{v}_k^T \mathbf{s}^{(r)}_j ) \)},
ymin=0.0700806348273131, ymax=1.66276502893315,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
1.01325191597185 0.142475380013942
1.05544685541218 0.167562282441438
1.08478965141676 0.180850840593142
1.11122650304002 0.175392022071365
1.13654876609695 0.17460645123508
1.16074739625909 0.195462149044474
1.18192101856355 0.21227327517487
1.20199662962113 0.197393770186769
1.22094782133014 0.200641651125544
1.24378228889355 0.2228071184545
1.26202027925035 0.216689736948144
1.28072777947468 0.218117112712797
1.29844893677835 0.224374565476582
1.31580878882314 0.247983923305731
1.33182199451703 0.24026770980109
1.35309451960088 0.269164126727691
1.36905266125763 0.266718404305666
1.38713735952571 0.266824886380993
1.40401938551597 0.264377944814038
1.42205556565506 0.288540649573254
1.43738965172134 0.294385280657299
1.45456327505831 0.265060387776645
1.47139566169409 0.328453085545406
1.48729234272103 0.32470152646203
1.50335043073576 0.340195924241551
1.51906825526258 0.323058600996847
1.5364620790576 0.367382850607866
1.55142827702812 0.35412670601069
1.56827387479927 0.348710026727495
1.58449259385777 0.364019819830211
1.60126664320787 0.393329708045549
1.61487698647085 0.413101938474962
1.63241070417329 0.387746403588532
1.6472766030374 0.402057416816255
1.6627830068262 0.408678675906065
1.67786331103807 0.437714297698809
1.69506429576033 0.447497496541521
1.7108819636916 0.461396864070892
1.7287201525632 0.486772155489396
1.74280013108112 0.500052137816372
1.75917229474711 0.503641571369182
1.77477693493249 0.507968134597757
1.78980373963315 0.541706599910267
1.80467350209288 0.574665697010308
1.81977729275704 0.584721392743099
1.8377760613597 0.576994700147266
1.85384391137051 0.60425053739452
1.86971484899403 0.562638660048146
1.88403821731655 0.633654019934282
1.90137304986129 0.667978890383386
1.9163554114217 0.672470889464082
1.93482378671993 0.75054743386064
1.9488191498188 0.776939726185306
1.96407654684151 0.73075031755264
1.98180551159483 0.784023027591749
1.99745586225293 0.750320667078862
2.01607000250581 0.858908587914789
2.03135364575094 0.920725157415307
2.04593722578977 0.865639972851573
2.06235062379281 0.819556579455645
2.07994388568808 0.849972092680219
2.0934388343676 0.946103035696788
2.11244697873837 1.00919110224221
2.12511120063997 1.02020401292046
2.14438691103421 1.07631252896439
2.16037569475611 1.07716760850406
2.17850301143896 1.03605120547208
2.19487611710531 1.09228816900267
2.21609702460315 1.07392292710409
2.23383666926534 1.21621102705339
2.24949315542596 1.16427381819203
2.26674215600116 1.28843481884905
2.28365457323602 1.24549047365364
2.30297101393738 1.23528827919269
2.32106431571463 1.24497334701505
2.3392765424757 1.28913203888153
2.35902227206731 1.32069151219251
2.37820237918836 1.30392238391191
2.39570046889043 1.52522527848316
2.41385748603189 1.38894260813018
2.4352860855092 1.38330370372476
2.45352324835705 1.51462754133176
2.47342311194899 1.54933406845389
2.49456108090243 1.48903233001084
2.51387016522394 1.43965154020507
2.53805513544657 1.56938362078636
2.55780232263979 1.34280728827575
2.57985287789298 1.54304548792554
2.5992825286108 1.5866665290934
2.62427375587929 1.51602879924323
2.64716872727648 1.44560101120669
2.67268491365225 1.41327541049891
2.69498057209419 1.59037028374652
2.72582592553517 1.40561848134101
2.74830407640095 1.30501712328642
2.78074199894973 1.30152618708741
2.81153053566025 1.25816430533184
2.84586376778508 1.11581966191966
2.88441187163287 1.09135525419317
2.92332803430616 1.05660975084282
};
\addlegendentry{Sim. (k = 800) }
\addplot [semithick, blue]
table {%
1.01325191597185 0.150682528571788
1.02152091403998 0.152668454868405
1.02441021925109 0.153367902301982
1.03209268073904 0.155241828637296
1.03370150407226 0.155636884016891
1.04081931434502 0.157395751218511
1.04250452905867 0.157814840709879
1.04353056088094 0.158070502955047
1.04562367947287 0.158593240626108
1.04792722773787 0.159170374264955
1.05544685541218 0.161067912368208
1.05905872452724 0.161986804396675
1.06275094512383 0.162931195343191
1.06518108047207 0.163555582019868
1.0669314572346 0.164006705191593
1.07097442382774 0.16505317301321
1.07426447139845 0.165909401077985
1.07768233598128 0.166803341292861
1.08128893446072 0.167751597928678
1.08276520520904 0.168141219446625
1.08478965141676 0.168676918831207
1.09009008577405 0.170087225358269
1.09058023229765 0.170218208938101
1.09627409102722 0.171746911866483
1.0976430476183 0.172116417394014
1.09973308047809 0.17268203294032
1.10184924745968 0.173256549420374
1.10239206309668 0.173404215540039
1.10395441328956 0.173829913285647
1.10657248788045 0.174545538464297
1.11122650304002 0.175824738719679
1.1134246024108 0.176432076224876
1.11635898110791 0.177246040771718
1.11756479504507 0.177581583557545
1.12379982978942 0.179326569270153
1.12484849463008 0.179621706740381
1.12711910490634 0.180262389712733
1.1283908178474 0.180622203959779
1.13146240274385 0.181494195079132
1.13544337211169 0.182630549829884
1.13654876609695 0.182947329950055
1.13716271121866 0.183123507796327
1.13955209017641 0.18381077054274
1.14196689846097 0.184507954485515
1.14424272704988 0.18516742496311
1.14771492637831 0.186178106360799
1.15222194168289 0.187498238125395
1.15326280030734 0.187804443674985
1.15692068801746 0.188884533042596
1.15720806776934 0.188969653926603
1.16074739625909 0.190021166030525
1.16103499630021 0.190106869021646
1.1630714940081 0.190714850469127
1.16789387864093 0.192162393586907
1.16991547421349 0.192772527383903
1.17354514604966 0.193872935026912
1.17451009555429 0.194166552644274
1.17699282933753 0.194924090438184
1.17791829349479 0.195207240952989
1.18140766663908 0.196278616107255
1.18192101856355 0.196436741945426
1.18330367091327 0.1968632839854
1.18665569173736 0.197901311503432
1.18774960589251 0.198241280270929
1.18979198653208 0.198877622117478
1.19197995742953 0.199561656571143
1.19329685240482 0.199974530334042
1.19537978864757 0.200629372613542
1.19799476375357 0.201454614228024
1.20038704630527 0.202212650971521
1.20199662962113 0.202724336544354
1.2026101020391 0.202919711931294
1.20728870585813 0.204416168584309
1.20867804804555 0.204862755234347
1.21112273779105 0.205651036479625
1.21407068570807 0.206605796195016
1.21620218907888 0.207299011943889
1.2171684584714 0.207614065731672
1.2175522380284 0.207739336543469
1.22040674997494 0.208673572474606
1.22094782133014 0.20885115174088
1.22562391926869 0.210392461482351
1.22751434458186 0.211018958591108
1.22886303260961 0.211467119682166
1.23097767448448 0.212171820409515
1.23234624659463 0.212629212856625
1.23587263603005 0.213812571282777
1.23731674293749 0.21429917865202
1.23778992041299 0.214458875384714
1.23951807542549 0.215043195398767
1.24378228889355 0.21649222555993
1.24536123407796 0.217031393078905
1.24593087205701 0.217226258912409
1.24875321910419 0.218194493404373
1.2489920155237 0.218276625159511
1.25146818201516 0.219130220830802
1.25485276012222 0.220302724685312
1.25605466316808 0.220720702796833
1.25994858426624 0.222080693911372
1.26042111071731 0.222246337029969
1.26202027925035 0.222807903627751
1.26532548552126 0.223973387615897
1.26573523823168 0.224118329587651
1.26776167385093 0.2248366225615
1.2703573966282 0.225760319436634
1.27130896493558 0.226099959314715
1.2729090663161 0.226672317686507
1.27445328913675 0.227226167392033
1.27633734806296 0.227903877717126
1.27896566786796 0.228852948197797
1.28072777947468 0.229491624529194
1.28141717364671 0.229742018847856
1.28537043998411 0.231183598081297
1.28657122858882 0.231623408212646
1.28877507164604 0.232432965648217
1.29001994067175 0.232891610193068
1.29239520318945 0.233769450677381
1.29267662840084 0.233873696593761
1.29416975144546 0.234427626934606
1.29652585229884 0.235304615137125
1.29844893677835 0.236023072413963
1.30036261018385 0.236740386290791
1.30229910231958 0.237468673409975
1.30394715478948 0.238090408037917
1.30586446457681 0.238815958738851
1.30815642542737 0.239686457602214
1.31032136543542 0.240511901629457
1.31163260737367 0.241013362229221
1.31319633937507 0.241612881022381
1.31376523194874 0.241831393919366
1.31580878882314 0.242618117979511
1.31672538256832 0.242971898103678
1.31833554983754 0.243594750812252
1.32192093558965 0.244987979432615
1.32270278061615 0.245292955398366
1.32370540516392 0.245684662911323
1.32615153118887 0.246643213919974
1.32686659695185 0.24692420086026
1.32978131761312 0.248073205139644
1.33169203913086 0.24882962648257
1.33182199451703 0.248881165974978
1.33489352303548 0.25010275544489
1.33575331464181 0.250445892826692
1.33810435703367 0.251386841296241
1.33986404301944 0.252093674513124
1.34031010705864 0.252273199736572
1.34374563099223 0.253660636978536
1.34510099517434 0.254210327706367
1.34755375551394 0.255208451311892
1.34989858805699 0.2561667275372
1.35309451960088 0.257479277813161
1.35386683045049 0.257797583195109
1.35508926994058 0.258302303827466
1.35665262990293 0.258949388739668
1.35878743746083 0.25983592026806
1.35987986761216 0.260290887972789
1.36213243464853 0.261231831188981
1.36370818416572 0.261892312045975
1.36588568910504 0.262808094325909
1.3670536036482 0.263300753258303
1.36905266125763 0.264146411444994
1.36990870916034 0.264509473437418
1.3727598493018 0.265722719259855
1.37362031880183 0.266090099052761
1.37613384638299 0.267166522846146
1.37736785266144 0.267696776302595
1.37948209885328 0.268608018275412
1.38162248545735 0.269534077889294
1.3830536495688 0.270155287341635
1.38602083420581 0.271448357694813
1.38713735952571 0.271936731254191
1.38946703826497 0.27295893389035
1.39074390815839 0.273521027719531
1.39251877561923 0.274304515202852
1.39342327221076 0.274704764537647
1.39489746521533 0.275358523670799
1.39768076587743 0.276597626060707
1.39949849923572 0.277410265673857
1.40061923015119 0.277912646609707
1.40214318235849 0.278597427636855
1.40401938551597 0.279443114041151
1.40604955232402 0.280361473146705
1.40795968825041 0.281228657306965
1.41048101336569 0.282377973376063
1.41131459366712 0.282759121596965
1.41286103582681 0.283467766882832
1.41348231174602 0.283753028989962
1.41676497081769 0.285265699096568
1.41691754952093 0.285336230703392
1.41982418853491 0.286683655765987
1.42205556565506 0.287722959165709
1.42278671480676 0.288064436362814
1.42594876030065 0.289546563190024
1.42677588046628 0.289935685311682
1.42924164560134 0.291099253854823
1.4307942025223 0.2918346186098
1.43176907464555 0.292297446578507
1.43406369248702 0.29339014133711
1.43465113291952 0.293670628527629
1.43667099884815 0.294637398412006
1.43738965172134 0.294982243566511
1.44061064902781 0.296533510473706
1.44157509924263 0.296999811645511
1.44414089490798 0.298244432279689
1.44450641002102 0.298422221820349
1.44600179798498 0.299150854309562
1.44637839689076 0.299334673975769
1.44903963705133 0.300637327760427
1.45061413836041 0.301411087467322
1.45214602021356 0.302166092270826
1.45456327505831 0.303361874303051
1.45626017691818 0.304204548185542
1.45703026521209 0.304587855722794
1.45902912135892 0.305585363830169
1.46008785676454 0.306115232538766
1.46275867083093 0.307456595029986
1.46446320628477 0.308316191094259
1.46558209260784 0.3088819452865
1.46800244558703 0.310109859239158
1.46949221460623 0.310868450568849
1.47139566169409 0.311840793478175
1.47256638591409 0.312440574744132
1.4739476807192 0.313149942103024
1.47659704660769 0.314515723428393
1.47875790772561 0.315634753309201
1.4792507458462 0.315890617578366
1.47977788447128 0.31616455391563
1.48324882657964 0.317975135738296
1.48481823080741 0.318797720626941
1.48667058848194 0.319771770877518
1.48729234272103 0.32009948529138
1.48910009760839 0.321054520094361
1.49306616274122 0.323161329915926
1.494329415135 0.323835728890248
1.4949203105841 0.324151741634766
1.49616446141534 0.324818282447521
1.49776426756564 0.325677689768827
1.49930565220923 0.326508199061009
1.50035916765724 0.327077248894228
1.50097092287533 0.327408210679646
1.50335043073576 0.328699219592344
1.50579098393963 0.330029467268921
1.50751945563249 0.330975354818178
1.51042187070568 0.332570734808855
1.51047387829299 0.33259940304218
1.51251767381146 0.333728276255441
1.51338746144183 0.334210041148715
1.51429427315804 0.334713170821002
1.51574019325946 0.335517231343906
1.51767859738702 0.336598669263737
1.51906825526258 0.337376446303106
1.52000523278725 0.337902038196832
1.52404682548496 0.340180046806638
1.5243694563116 0.340362660842518
1.52606850153053 0.341326224032568
1.52660413463421 0.341630647968051
1.52888915974853 0.342932870418138
1.53075955251174 0.344003082756665
1.53321127934293 0.345411800060178
1.53550583410225 0.346736276644655
1.5364620790576 0.347289985517922
1.53764503948961 0.347976393720756
1.53928718296355 0.34893185346494
1.53968718420757 0.349165050081232
1.54242053174504 0.350763415968224
1.54465612255251 0.352077030754551
1.54518404706206 0.352388068332841
1.54649208510403 0.353160102078897
1.54859138183987 0.354403266220415
1.54978802335767 0.355114169910351
1.55142827702812 0.356091310019532
1.55309636318008 0.357088236929743
1.55456560964659 0.357969015772035
1.55491329739136 0.358177815783134
1.55673538752646 0.359274369702574
1.55955544620221 0.360979216611479
1.56068128368274 0.361662459867074
1.56190659601614 0.362407781649455
1.56353023619326 0.363398148075749
1.56472679786237 0.364130025719174
1.56827387479927 0.366309692680736
1.56925207538531 0.366913461132899
1.57016546697776 0.367478273388002
1.57110478195702 0.368060171113884
1.57158742654597 0.36835958227494
1.57382630674433 0.369752195255076
1.57582644847285 0.371001493012615
1.57839895115366 0.37261551840503
1.58143155121347 0.374528720949217
1.58365076446449 0.375936020998124
1.58449259385777 0.376471471212501
1.58621325827123 0.377568673053505
1.58726386475987 0.378240434581386
1.58806659569752 0.37875464120742
1.58947922712018 0.379661509896316
1.59154877494242 0.380994667638856
1.59265775268558 0.381711288894519
1.59534281717404 0.383452885006183
1.59759005322713 0.384917608197016
1.59825134379599 0.385349869426915
1.60126664320787 0.38732803521623
1.60149202300872 0.387476368190547
1.60284487808072 0.388368136168424
1.60622035240409 0.390603599306839
1.60680979151707 0.390995499165015
1.60791124315135 0.391729047543507
1.61015131635557 0.393225845594027
1.61062202003389 0.39354121147129
1.61257745680731 0.394854486011261
1.61388211022689 0.395733529905113
1.61487698647085 0.396405383971383
1.61773671449038 0.398344001895176
1.61823474611095 0.398682745680665
1.62004454635115 0.399916533751187
1.62062995792078 0.40031657449607
1.62159658410794 0.40097813747772
1.62527716866019 0.40350881218313
1.62700994255252 0.404706651319922
1.62909982847138 0.406156861926175
1.62961707700803 0.406516722604895
1.63241070417329 0.408466727858238
1.63477547817619 0.410125887951966
1.63521499874584 0.410435124671199
1.63679398673829 0.41154830274151
1.6372888775138 0.411897920056498
1.64141375931191 0.414825422977581
1.64150755863373 0.414892274636752
1.64247276041979 0.415580910568749
1.64529220730027 0.417600098681645
1.64636094731332 0.418368469113901
1.6472766030374 0.419028085757026
1.6494560546557 0.420602974635432
1.65093528196408 0.421675791037775
1.65268996643252 0.422952505162709
1.65437858612735 0.424185388215706
1.6552530369029 0.424825474701076
1.65642104296331 0.4256821887089
1.65686513573181 0.426008449537092
1.65861670567474 0.427298103618978
1.66167442416897 0.429560322285985
1.6627830068262 0.430383922523964
1.66424110199932 0.431469975146775
1.66804320203374 0.434316915868509
1.66975544792539 0.435606116674864
1.67070410243225 0.436322294707978
1.67163606216892 0.437027197249391
1.6733575295088 0.438332726528912
1.67474251936206 0.439386355382558
1.67533900782091 0.439841035904486
1.677653565554 0.44161049810734
1.67786331103807 0.441771253557576
1.68009784542694 0.443488078498075
1.68055640263245 0.443841348092942
1.68288194646074 0.4456379492123
1.68435761532301 0.446782338023719
1.68671763234738 0.448619609155866
1.68804855333853 0.449659578228272
1.68825540410177 0.449821459327613
1.69009346425242 0.451262882015875
1.69376810193772 0.454160579022722
1.69506429576033 0.4551878322418
1.6971836181676 0.45687320547341
1.69830889041246 0.457770992350194
1.69922649301969 0.458504597553468
1.70094289589031 0.459880468018027
1.70312851662651 0.461639353735622
1.70454021228438 0.462779538231029
1.70575484518274 0.463763156135248
1.7070333607485 0.464801106712749
1.70896290068872 0.466372649734448
1.7108819636916 0.467941723699985
1.71505602714295 0.471375539009305
1.71553684500158 0.471772942360087
1.71675602022541 0.472782334994297
1.71739693598142 0.473313962974667
1.72069163086909 0.476057703021786
1.7208768514582 0.476212490988192
1.72466686587157 0.479392492463097
1.72588730089426 0.480421669564576
1.72764713028992 0.481910169139889
1.7287201525632 0.482820344068166
1.72941232320163 0.48340851117886
1.73140734646142 0.485108359602744
1.73228173632861 0.485855532533908
1.73367895472566 0.487052198983566
1.73557183647856 0.488678759296764
1.73644336797899 0.489429755142977
1.73847266724104 0.491183507562174
1.7405203800304 0.492960446538614
1.74126688279964 0.493610060489469
1.74280013108112 0.494947371491449
1.74575348554153 0.4975349627404
1.7467277026812 0.498391903126188
1.74833900618958 0.499812926944596
1.75002602178218 0.501305663816607
1.75111892671313 0.502275414453094
1.7532889894113 0.504207269554297
1.75446455126444 0.505257314063418
1.7549541465703 0.505695366451629
1.75646001005269 0.507045402209005
1.75917229474711 0.509487345547503
1.76284687653089 0.512816962321019
1.76348872581676 0.513401080159812
1.76398382230482 0.513852159423763
1.76528474696471 0.515039562341929
1.76713251911189 0.516731431279706
1.76844167307125 0.517933929386108
1.76962056484155 0.519019483355349
1.77058020755239 0.519905044250394
1.77262212020198 0.521795007054423
1.77477693493249 0.523797878030669
1.77611078306201 0.525042012737505
1.77732406771613 0.526176584190032
1.77930857407249 0.528038296856371
1.78054096317412 0.529198159552749
1.78390675082247 0.532380485291659
1.7842682733491 0.532723578323829
1.78514868744646 0.533560149670621
1.78662086521612 0.53496231093502
1.78879952086066 0.537044937128742
1.78980373963315 0.538007949809778
1.79174203374518 0.539872181700657
1.79233565141307 0.540444562156047
1.79357953480719 0.541646146665152
1.7942018718244 0.542248441407008
1.79638151084206 0.544363792006795
1.7979889391404 0.545929711586052
1.79927190631528 0.547183154651222
1.80188783049027 0.549748829474767
1.80298148885498 0.550825448578809
1.80467350209288 0.552495725236321
1.80713261964328 0.554933298017398
1.80804876075557 0.555844464550681
1.81093507585578 0.558725976982924
1.81262433483014 0.560420103596986
1.81385490892606 0.561657804463063
1.81567000758699 0.563488938774085
1.81674588877744 0.564577439698595
1.81829934452747 0.566153217179372
1.8191195909472 0.566987207898097
1.81977729275704 0.567656909537609
1.82410788648531 0.572088343543912
1.82525765411643 0.573271271921568
1.82651672720462 0.574569743776711
1.8275485138394 0.575636225956837
1.82919444087722 0.577342001054935
1.83119079508225 0.579418389123564
1.8330243457832 0.581332656059823
1.8337013596328 0.582041222211921
1.83580605049862 0.584250040728633
1.8377760613597 0.58632581491767
1.83907816198751 0.587702237632319
1.84122187030602 0.589975983696253
1.84255852522215 0.591398567069705
1.84400588368958 0.592943178896268
1.84740992698669 0.596593250949842
1.84886967488104 0.598165962304157
1.8501777827726 0.599579114092563
1.85171796172676 0.601247604686961
1.85317251104313 0.602827940425492
1.85384391137051 0.603558914757674
1.85528638734768 0.60513261983689
1.85751963974647 0.607577773281928
1.85951988025493 0.609776835578562
1.86077132072987 0.611157017915038
1.86228803844487 0.612834265517239
1.86262647022126 0.613209190514202
1.86417573886405 0.614928659230518
1.86533020265686 0.616213308231099
1.86588751513383 0.616834494746544
1.86971484899403 0.621118603034558
1.87050934154055 0.62201188825254
1.87278048095623 0.624572992983763
1.8737657707924 0.625687566605004
1.87405313852062 0.626013039138691
1.87525188930877 0.627372685015732
1.87670098173542 0.629020459425432
1.87920340182316 0.631876791794545
1.88136994145264 0.634360826552324
1.8834304193646 0.636732826792078
1.88403821731655 0.637434302581362
1.88448526993876 0.637950777630194
1.88486770144518 0.638392946402245
1.88847401364715 0.642578466392726
1.89154302737473 0.646163078838123
1.89283868047555 0.64768268366243
1.89474350677127 0.649923541428819
1.89492692367474 0.650139741797284
1.89690579386419 0.652477084590252
1.89900965259984 0.654971655617065
1.90137304986129 0.657785787277294
1.90299487936633 0.659724175212695
1.90393089300499 0.660845576055312
1.90576129617652 0.663044207556357
1.90718835843497 0.664763594366756
1.90774637832564 0.665437170569635
1.9097979579339 0.667919643359069
1.91142700824283 0.669897622941543
1.91247925610702 0.671178448308447
1.91344145530782 0.672351860875614
1.9163554114217 0.675918281972786
1.91780202350623 0.677695975135332
1.91821740370801 0.678207302134508
1.92065605666886 0.681217177750783
1.92190607587305 0.682765256038891
1.9234162156008 0.684640238486294
1.92573691228189 0.687531768280816
1.92976610759314 0.692581346202624
1.93111644147516 0.69428198173768
1.93301243586773 0.696676903764419
1.93482378671993 0.698972631338895
1.93619376016548 0.70071396902332
1.93695378047322 0.701681875966123
1.93821915996264 0.703296326002243
1.93961384457616 0.705080030394152
1.94097002479933 0.7068187959206
1.94176297871758 0.707837414039096
1.9436583786395 0.710278107401898
1.94540884363093 0.712539547971681
1.9474831232856 0.715228507620337
1.9488191498188 0.716965720185516
1.94973459428658 0.718158444841895
1.95151149634201 0.720479099991748
1.95353850304856 0.723135336058179
1.9550879735958 0.7251722273352
1.95687274434314 0.727525345354081
1.95780481638993 0.728757169383017
1.95929371187854 0.730729076614853
1.96052403137679 0.732362410140787
1.9626980389473 0.735257155135378
1.96407654684151 0.737098364930438
1.96686837905306 0.740840823763295
1.96838847138022 0.742886133420005
1.96910820798924 0.743856425768021
1.97179911825662 0.747494772605545
1.97257625508425 0.748548663993207
1.97567668370236 0.752767198707682
1.97616882399616 0.753438874931927
1.97761537654225 0.755416399057408
1.97883100324867 0.757081995034625
1.98180551159483 0.761172011342857
1.98262137285603 0.762297430892605
1.9827760058108 0.762510909735768
1.98607051655032 0.767072342826324
1.98725693883446 0.768721178284704
1.98951094380523 0.771862681720772
1.99089680764218 0.773800064226126
1.99354398639234 0.777513073976914
1.99381108714648 0.777888617781381
1.99590977466601 0.78084511294858
1.99745586225293 0.783029650629326
1.99929716772606 0.785638512850272
2.00078035021272 0.78774565147805
2.00298024847391 0.790880349224524
2.00606693572797 0.795297419091275
2.00678236391932 0.796324324349672
2.00826928596399 0.798462364176123
2.00909343665447 0.799649589235322
2.01161193452704 0.803287225207347
2.0127650200075 0.804957540474567
2.01607000250581 0.809761804872095
2.01657990660308 0.810505236867612
2.01997884814844 0.815475918864553
2.02017873493844 0.815769052650289
2.02120627130481 0.817277360521162
2.02256183618111 0.819270828091362
2.02382964691237 0.821138999142284
2.02540566200671 0.823466370433392
2.02831000753055 0.827769966517727
2.03061472618839 0.831198495264201
2.03135364575094 0.832300233188562
2.03250603780757 0.834020892655997
2.03393464505528 0.836158076911521
2.03433163420545 0.836752774374025
2.03612821268932 0.839448453071225
2.03970848067162 0.844841744838158
2.04192109776559 0.848188918194277
2.04238828532991 0.848897036137555
2.04488975541559 0.852696635938925
2.04531894332419 0.853349920490035
2.04593722578977 0.854291737874997
2.04690412067548 0.855766254007034
2.04764687002451 0.856900324583356
2.04890153163694 0.858818722334466
2.05382394499507 0.866377902920017
2.05468029333912 0.8676982664266
2.05614962811061 0.869967403334257
2.05621752619763 0.870072371258633
2.05984175429142 0.875689451483132
2.06099453709409 0.87748191669279
2.06235062379281 0.879594065205547
2.06450608712723 0.882959166937907
2.06770984998308 0.887978673804629
2.06825807003652 0.888839720116117
2.07166838014636 0.894209844038342
2.07261201113573 0.895699937858764
2.07332949050731 0.896834121114626
2.07511622705564 0.899663087827585
2.07679542610334 0.902327632407263
2.07787736990697 0.904047439153784
2.07994388568808 0.907338736248821
2.08251192889156 0.911440542507709
2.08311833339748 0.912411007761964
2.08392654060988 0.913705544204691
2.08564494295358 0.91646218917337
2.08659300182176 0.917985498589082
2.0888886856205 0.921681272080076
2.08920884057487 0.922197482431917
2.09085983627287 0.924862597319136
2.09255716153576 0.927607863390559
2.0934388343676 0.929036019860002
2.09544786316291 0.932295704974482
2.09781055699252 0.936138757447813
2.0995285881096 0.938939641416828
2.09993068167388 0.93959594312062
2.10170005425146 0.942487397355277
2.10355565504385 0.945525785161955
2.10649769789028 0.950355616998907
2.10871933976044 0.954012813148056
2.11106493154742 0.957883270590451
2.11244697873837 0.960168164988123
2.11281820703105 0.960782453579888
2.11331911933068 0.961611702849985
2.11519629554351 0.964723050394737
2.11660728836163 0.967065555046829
2.11933912124511 0.971610131361519
2.12026775847406 0.973157719955591
2.12132481534312 0.974920996170609
2.1234116229549 0.97840718056214
2.12419772198127 0.979722190041173
2.12511120063997 0.981251486372676
2.12768879136595 0.985573640685467
2.13154216589405 0.992053659537891
2.1317712553894 0.992439596526834
2.13537780666809 0.998525359747966
2.13695096680613 1.001185713348
2.1379569805975 1.00288877472426
2.13922424007981 1.00503607028235
2.14030067134007 1.00686173025202
2.14337042991275 1.01207660809272
2.14438691103421 1.01380611202385
2.14698428251637 1.01823142621105
2.14782813720889 1.01967097767718
2.15082867895506 1.02479671880178
2.15211921167921 1.02700461103028
2.15241987508059 1.02751927784926
2.15583099151191 1.03336558666252
2.15630316735301 1.03417587956678
2.15798334764522 1.03706118888963
2.15949366525259 1.03965739118002
2.16037569475611 1.04117469182757
2.16192976884008 1.04385002248752
2.16457502107316 1.04840938547592
2.16623517570546 1.05127430099068
2.16763756788196 1.05369641237348
2.16930041386138 1.05657068180947
2.1699900066208 1.0577633803766
2.1725404954289 1.06217817975873
2.17442806459611 1.06544896198187
2.17555243337425 1.06739861579525
2.17850301143896 1.07251947196836
2.18012626375725 1.07533937895203
2.18257328446269 1.07959370885121
2.18455395208812 1.083040049941
2.18556792055376 1.08480526037251
2.18649164260071 1.08641387811368
2.18830065160421 1.08956554579446
2.19003543045577 1.09258949412894
2.19072614414316 1.09379391239871
2.1924609182508 1.09681986790651
2.19487611710531 1.10103484405446
2.19832129251058 1.10705113335207
2.19954256853905 1.10918477154465
2.20178224534824 1.11309868535711
2.20202835845879 1.11352885292003
2.2055329800258 1.11965573391777
2.20766047300698 1.12337604022745
2.20957442342285 1.12672332675777
2.21105999729297 1.12932158223304
2.21281583641612 1.13239258566049
2.21609702460315 1.13813119684133
2.21672476824342 1.13922898996089
2.21851740494657 1.14236367118575
2.21895533535783 1.14312938336492
2.22018707827923 1.14528287997991
2.22241830627932 1.14918300742638
2.22435886558578 1.15257403085337
2.22732384364582 1.157752894581
2.22885258376961 1.16042184779623
2.23227055108616 1.16638541876036
2.23383666926534 1.16911600865421
2.23528316274846 1.17163682727296
2.23631060337542 1.1734266118186
2.23743086996154 1.17537735200629
2.23898257243835 1.17807800458024
2.24025362713309 1.18028896821655
2.2416712411162 1.18275347910553
2.24236326330965 1.18395599961012
2.24515959495429 1.1888112292489
2.24636502360927 1.19090214748575
2.24949315542596 1.19632193783753
2.25051494543943 1.1980902332566
2.25163020271341 1.20001906643693
2.25713013336209 1.20951126268822
2.25814461244298 1.21125826123926
2.25862573267836 1.21208633533224
2.26130159482805 1.21668644788892
2.26338739745959 1.22026555109948
2.26570584303362 1.22423666892698
2.26663128054277 1.22581959682675
2.26674215600116 1.2260091593334
2.27027509093655 1.23203943365969
2.27184754108437 1.23471698636437
2.273169889395 1.23696547613517
2.27416866240169 1.23866178491748
2.27533947387146 1.24064806426286
2.27767425752748 1.24460167404241
2.27900523061509 1.24685097281654
2.28077677522679 1.24983958284296
2.28298770436297 1.25356078811855
2.28365457323602 1.2546812577569
2.28516690264021 1.2572188636461
2.28608075607934 1.2587499326821
2.29062700741194 1.26633969610786
2.29173166433664 1.2681768455546
2.29348765447284 1.27109135919235
2.29467286676214 1.27305437089597
2.29585284752849 1.27500532905325
2.29843493870721 1.27926243841035
2.30057932669229 1.28278496172045
2.30297101393738 1.2866994135355
2.30445943510165 1.28912768075518
2.30701530181976 1.29328303568355
2.30763519698985 1.29428807402477
2.30973322513564 1.29768134405033
2.31065885463506 1.29917430135164
2.31223479116184 1.30171023341711
2.31406397840858 1.30464418348001
2.31811915107951 1.31111105552225
2.31960931476584 1.31347410429215
2.32106431571463 1.3157742890351
2.32269578781586 1.31834496506086
2.32396890737287 1.32034466000362
2.32602291058086 1.32355898159488
2.32917088214889 1.32845606589439
2.33036196479879 1.33029953377632
2.33272450663804 1.33394044972051
2.33391987332505 1.33577457821206
2.33559010313918 1.33832810208715
2.33858764368987 1.34288342015761
2.3392765424757 1.34392526039672
2.34048406713918 1.34574679150841
2.34323827411839 1.34987903508236
2.34542609590811 1.35313886259433
2.34573354929054 1.35359533214188
2.34892083351059 1.35830332892519
2.35076694284966 1.36100983618677
2.35353444441431 1.36503847909314
2.3559878641244 1.36858056945588
2.35687255957625 1.36985095658535
2.35902227206731 1.37292243541012
2.3596433804967 1.37380575783253
2.36336373847456 1.3790575210233
2.36452340027191 1.38068059347227
2.36765423648245 1.38502877227593
2.36820166828271 1.38578393538309
2.36962359686908 1.38773822180677
2.37257467307665 1.39176050775583
2.37425420297938 1.39402911560416
2.37600369772952 1.39637611768453
2.37820237918836 1.39930210018819
2.3797592021243 1.40135779594744
2.3812815646632 1.40335491953031
2.38467742362238 1.40776256770339
2.38534676247138 1.40862354463983
2.38625704613405 1.40979029028397
2.38995060733224 1.41447471066943
2.39161130340924 1.41655455438346
2.39269126940492 1.4178982043194
2.39426468045831 1.41984312706973
2.39570046889043 1.42160473143187
2.39726923766105 1.4235149611011
2.39918087978878 1.42582198509041
2.40050532820538 1.42740690232633
2.40373437106382 1.43122421614029
2.40592077290421 1.43377081094014
2.40741719772206 1.43549578858583
2.40817664123828 1.43636559242385
2.41114492527333 1.43972851107067
2.41254232662184 1.44129127709724
2.41385748603189 1.44275001082989
2.41483763507876 1.44382950974151
2.4181492423734 1.44742799498375
2.41998227056674 1.44938711359516
2.42227059459566 1.45179975083527
2.42268247628869 1.45223007710579
2.4265734899853 1.45623555266964
2.42924089807188 1.458918299584
2.42954202791771 1.45921790228343
2.43219920499458 1.46183271207269
2.4352860855092 1.46480464040895
2.43597715006871 1.46546020416103
2.43711126827297 1.46652826581907
2.43939879537064 1.46865291530908
2.44143065129464 1.47050662090664
2.44397601985317 1.47278397557717
2.44508339092106 1.4737590658307
2.44726075131033 1.47564840259332
2.44939907386489 1.47746759155819
2.45068523074529 1.47854436728319
2.45352324835705 1.48087371073855
2.45619870323683 1.48301037092027
2.45669294547521 1.48339874497195
2.45878461263497 1.48502037099008
2.4602372392483 1.48612553099333
2.46152227037282 1.48708874072468
2.46253864684155 1.48784093671625
2.46427175077557 1.48910384583437
2.4677026294555 1.49153015183987
2.47170175565058 1.4942335160947
2.47342311194899 1.49535542447287
2.47660273042211 1.49736124256456
2.47697799443266 1.49759225211958
2.48110752988159 1.50005408497628
2.48151061427819 1.5002864697488
2.48512151862972 1.50230503060517
2.48721452124624 1.50342277952541
2.48983556115027 1.50476809687931
2.49091479977227 1.50530438434186
2.49202800928553 1.50584672510361
2.49456108090243 1.50703970643499
2.49533272653393 1.50739174484816
2.49756567488164 1.50838042248562
2.50005705567314 1.50943067154037
2.50222134662093 1.51029761602099
2.50356881872217 1.51081597282949
2.50550676431691 1.51153261024278
2.50906928584575 1.5127608709261
2.51163605775803 1.51357400785016
2.51289336851762 1.51395030081365
2.51387016522394 1.5142326296993
2.51599042572629 1.51481528930856
2.51734454456474 1.51516575887752
2.51918317856282 1.51561456841603
2.52461109380964 1.51675723258621
2.5263516992142 1.51706585383234
2.5271665853456 1.51720067336606
2.53168503979799 1.51783622691856
2.53211320269661 1.5178865973055
2.53504242356382 1.5181853911048
2.53805513544657 1.51840925685327
2.54035242416757 1.51852305801767
2.54117655033048 1.51855187856798
2.54378375654057 1.51860129949325
2.54796516408283 1.51854806588597
2.54880700901664 1.51851761316137
2.54975176395133 1.51847556283187
2.55153062208842 1.51837378871215
2.55430275162767 1.51815637010928
2.55663366992601 1.51791814481772
2.55780232263979 1.51777967031774
2.56079849277118 1.51736663465363
2.56192347436339 1.51719001687468
2.56423165940081 1.51679088436497
2.56586668582704 1.51647828580785
2.56701935808125 1.51624304065431
2.56877476325799 1.51586119630247
2.57409125629112 1.51453142637225
2.57637915357553 1.51387923421542
2.57922716481629 1.51300043091808
2.57985287789298 1.51279743204872
2.58153716411886 1.51223327743201
2.58475034924782 1.51108550578633
2.58581985049978 1.51068271807885
2.5889416244977 1.50944795299283
2.590690235911 1.50871799595103
2.59276813710931 1.50781493649859
2.59448045253553 1.50704176427611
2.59787890781304 1.50542997898092
2.59879494850085 1.50497801550712
2.5992825286108 1.50473442638224
2.60367623326671 1.50244502900192
2.60586670875952 1.5012405206719
2.60746898205113 1.50033301520367
2.61002152692659 1.49884137266596
2.61116086535509 1.49815743759501
2.61388895819901 1.4964745396941
2.6173344987776 1.49425840927141
2.6185636331909 1.49344351658054
2.62034147126075 1.49224234164404
2.62427375587929 1.48949164472849
2.62581341939902 1.4883796416081
2.62855155247184 1.48635382079421
2.63243911454897 1.48337241238238
2.63430376535324 1.48189899556205
2.63523416878906 1.48115336143623
2.63734794918153 1.47943365799429
2.64018390940165 1.47707073042831
2.64157906790802 1.47588504148001
2.6441380482606 1.47367075873967
2.64716872727648 1.47098274527832
2.64823196219315 1.47002302019034
2.65259743069176 1.46599259849834
2.65407767637396 1.46459342297191
2.65772227910924 1.46107911173209
2.66020227130714 1.45863201763557
2.6655029656461 1.45325275838853
2.66666873097523 1.45204286938146
2.6669534274173 1.45174594212015
2.67066044139649 1.44782795134522
2.67268491365225 1.44564809651125
2.67543303822066 1.44264427828631
2.67724713672737 1.4406334522334
2.67935899659116 1.43826490555861
2.68293536161017 1.43418684951916
2.6850361326043 1.43175264894429
2.68625772274343 1.43032415497541
2.68796306566254 1.42831411558139
2.69020873259566 1.42563929682573
2.69246315835155 1.42292250563217
2.69498057209419 1.41985195327516
2.69994227448112 1.41368844573582
2.70266301151876 1.41024715126841
2.70293324240684 1.40990301217257
2.70596857622827 1.40600883323394
2.71154894605158 1.39871472458256
2.71291405836892 1.39690439579815
2.71378645711824 1.39574221871583
2.71753755208542 1.39069911189763
2.72017388258093 1.38711080250064
2.72582592553517 1.37929914458407
2.72792344201898 1.37636007047671
2.72947632591588 1.37417049053586
2.73100437269986 1.37200474578451
2.73359876904944 1.36830260584631
2.73699554049213 1.36340884267176
2.73855802653991 1.36114035900434
2.74281460375648 1.35490631920776
2.74406012336979 1.35306749376392
2.74658735561063 1.34931646771455
2.74830407640095 1.34675345082707
2.752205776625 1.34088434769071
2.75791620473696 1.33218826316016
2.75895348503598 1.33059556823974
2.76126549785226 1.3270315457242
2.76829931581945 1.3160738020451
2.77077061851637 1.31218447199146
2.77203537978238 1.31018638395395
2.77374855651991 1.30747183490345
2.77808075670202 1.30056725256664
2.78074199894973 1.29629824594716
2.78350203171029 1.29184947181607
2.78604810919514 1.28772697337089
2.78853211159441 1.28368836325648
2.79078707977684 1.28000836691848
2.79439187655811 1.27409933660456
2.79610954652431 1.27127277657699
2.79930560850163 1.26599538957334
2.80110376178051 1.2630162891219
2.80513526495839 1.2563121926328
2.81153053566025 1.24561124297518
2.81628376976233 1.23760972385556
2.81831944245542 1.23417133300653
2.82185959331292 1.22817632539543
2.82293590636628 1.2263499453101
2.82416600324846 1.22426057576054
2.82888406309264 1.21622763220938
2.83170679935567 1.21140809691353
2.8378763842624 1.20084261591403
2.83962402213934 1.19784263021795
2.84586376778508 1.1871092062584
2.84951062791572 1.18082182338037
2.85094435132756 1.1783475282174
2.8590818357572 1.1642821495853
2.86099175913764 1.16097650300101
2.86505130734367 1.15394626195495
2.86794586657855 1.14893089369505
2.87515017550406 1.13644283690458
2.87727308704664 1.13276250533823
2.87933690050101 1.12918482377656
2.88441187163287 1.12038933124782
2.88616980627422 1.11734374294709
2.88985891280884 1.11095507927568
2.89300968769429 1.10550218931992
2.89573582089007 1.10078736346328
2.90215819554686 1.08969401495612
2.90356723216927 1.08726323432568
2.90543290735465 1.08404657249916
2.9125789263424 1.07174793832539
2.92192967595838 1.05571642157319
2.92332803430616 1.05332579462092
2.93080453977044 1.0405775055711
2.93687671865914 1.03026865461411
2.94332389721861 1.01937142609435
2.95101951451005 1.00643454702216
2.95519723189961 0.99944575998202
2.96413188425379 0.98458547781433
2.97256450581612 0.970674466361337
2.98316079475558 0.953362154945504
2.99070972770951 0.941149084335751
};
\addlegendentry{Th. (k = 800) }
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
1.01325191597185 0.661589819656853
1.05544685541218 0.698342377227015
1.08478965141676 0.761136114490487
1.11122650304002 0.832604354146986
1.13654876609695 0.918001394783735
1.16074739625909 0.854107185431843
1.18192101856355 0.814427223316043
1.20199662962113 0.877966713132501
1.22094782133014 0.857702011453205
1.24378228889355 0.964689075576239
1.26202027925035 0.876676216101122
1.28072777947468 0.936198370325491
1.29844893677835 0.863474588761539
1.31580878882314 0.971751804075153
1.33182199451703 0.94018272313806
1.35309451960088 0.887990025715219
1.36905266125763 0.875577379907335
1.38713735952571 0.874747617455643
1.40401938551597 0.910578165552404
1.42205556565506 1.00238484799962
1.43738965172134 1.01969779322225
1.45456327505831 0.915007787499952
1.47139566169409 0.915120729829041
1.48729234272103 0.938344680724039
1.50335043073576 0.911610832158893
1.51906825526258 0.998289066584308
1.5364620790576 0.889136735336288
1.55142827702812 0.917244223941368
1.56827387479927 0.911524870655318
1.58449259385777 0.886752293214618
1.60126664320787 0.820038134906957
1.61487698647085 0.875975854686486
1.63241070417329 0.871745781241494
1.6472766030374 0.802446308322928
1.6627830068262 0.835521201493137
1.67786331103807 0.783747733654034
1.69506429576033 0.747532472820717
1.7108819636916 0.789357175324221
1.7287201525632 0.804828721965385
1.74280013108112 0.708766622613276
1.75917229474711 0.740943151590265
1.77477693493249 0.692834443157982
1.78980373963315 0.733664787400368
1.80467350209288 0.6667777868227
1.81977729275704 0.719452406667857
1.8377760613597 0.746735652489914
1.85384391137051 0.694946033614477
1.86971484899403 0.67940888449192
1.88403821731655 0.622803131127285
1.90137304986129 0.640243586844689
1.9163554114217 0.61101781876922
1.93482378671993 0.558079735419181
1.9488191498188 0.580270790234743
1.96407654684151 0.562879172001113
1.98180551159483 0.510179193130836
1.99745586225293 0.515321658708289
2.01607000250581 0.489557870401042
2.03135364575094 0.504553170690671
2.04593722578977 0.53050061309006
2.06235062379281 0.496344326179927
2.07994388568808 0.443253635372419
2.0934388343676 0.491690575298106
2.11244697873837 0.449700472778072
2.12511120063997 0.462917732862259
2.14438691103421 0.458949264616153
2.16037569475611 0.397202579299366
2.17850301143896 0.403334772335696
2.19487611710531 0.382853040037696
2.21609702460315 0.403718537480759
2.23383666926534 0.403824124154063
2.24949315542596 0.381908321657144
2.26674215600116 0.364345522756495
2.28365457323602 0.393861347067858
2.30297101393738 0.364224328405353
2.32106431571463 0.349279680751853
2.3392765424757 0.325791022080006
2.35902227206731 0.315144542785491
2.37820237918836 0.307170366866266
2.39570046889043 0.31134890271624
2.41385748603189 0.299820356450044
2.4352860855092 0.279476393434464
2.45352324835705 0.271174724634828
2.47342311194899 0.262637302177962
2.49456108090243 0.29064359923829
2.51387016522394 0.277660790464456
2.53805513544657 0.260777740070256
2.55780232263979 0.254317458972256
2.57985287789298 0.255583341030962
2.5992825286108 0.252856193972703
2.62427375587929 0.232066715691873
2.64716872727648 0.219529297356783
2.67268491365225 0.233921067296494
2.69498057209419 0.224860823055916
2.72582592553517 0.193988497086267
2.74830407640095 0.190943969136008
2.78074199894973 0.191742180920838
2.81153053566025 0.166364043480384
2.84586376778508 0.176829350326773
2.88441187163287 0.165095583386335
2.92332803430616 0.156266567950653
};
\addlegendentry{Sim. (k = 200) }
\addplot [semithick, red]
table {%
1.01325191597185 0.728480038354546
1.02152091403998 0.736138851236957
1.02441021925109 0.738803181881219
1.03209268073904 0.745855348381998
1.03370150407226 0.747325972796474
1.04081931434502 0.753804887084263
1.04250452905867 0.755332017037763
1.04353056088094 0.756260475124623
1.04562367947287 0.75815137934373
1.04792722773787 0.760227383984163
1.05544685541218 0.766966247643049
1.05905872452724 0.770181488038513
1.06275094512383 0.773453063076968
1.06518108047207 0.775597701458819
1.0669314572346 0.777138090079306
1.07097442382774 0.780681763098418
1.07426447139845 0.783550408743386
1.07768233598128 0.786515713934494
1.08128893446072 0.789627949378262
1.08276520520904 0.790896768769398
1.08478965141676 0.792631826379665
1.09009008577405 0.797147077025446
1.09058023229765 0.797562563910326
1.09627409102722 0.802362929044571
1.0976430476183 0.803509735881384
1.09973308047809 0.805255001080577
1.10184924745968 0.807015096752127
1.10239206309668 0.807465430216396
1.10395441328956 0.808758955994943
1.10657248788045 0.810917674730052
1.11122650304002 0.814727097123466
1.1134246024108 0.816513555490056
1.11635898110791 0.818885393227754
1.11756479504507 0.819855669798643
1.12379982978942 0.824831222189018
1.12484849463008 0.8256610900068
1.12711910490634 0.827450942368732
1.1283908178474 0.828449165405015
1.13146240274385 0.830847494352185
1.13544337211169 0.833928726369179
1.13654876609695 0.834778765633194
1.13716271121866 0.835249835875003
1.13955209017641 0.8370759826319
1.14196689846097 0.838909828984333
1.14424272704988 0.840627189919225
1.14771492637831 0.843226577520929
1.15222194168289 0.846562543750898
1.15326280030734 0.847326739743167
1.15692068801746 0.849993546138486
1.15720806776934 0.850201810983181
1.16074739625909 0.852751634815805
1.16103499630021 0.85295759080415
1.1630714940081 0.854410588572447
1.16789387864093 0.857813234250081
1.16991547421349 0.859223526646561
1.17354514604966 0.861731318868475
1.17451009555429 0.862392706542905
1.17699282933753 0.864084038854458
1.17791829349479 0.86471065639295
1.18140766663908 0.867054290776255
1.18192101856355 0.867396534888725
1.18330367091327 0.868315052072213
1.18665569173736 0.87052186395824
1.18774960589251 0.871235869434493
1.18979198653208 0.872560737292523
1.19197995742953 0.873968099013653
1.19329685240482 0.874809157460274
1.19537978864757 0.876130180260684
1.19799476375357 0.87777239731396
1.20038704630527 0.879258787357214
1.20199662962113 0.880250200874791
1.2026101020391 0.880626220350243
1.20728870585813 0.883460111296729
1.20867804804555 0.88429005086713
1.21112273779105 0.885737379109778
1.21407068570807 0.887460361407516
1.21620218907888 0.888690841700737
1.2171684584714 0.889244388154706
1.2175522380284 0.889463502748577
1.22040674997494 0.891079968992078
1.22094782133014 0.891383717616819
1.22562391926869 0.89397327386854
1.22751434458186 0.89500194544551
1.22886303260961 0.895729365398737
1.23097767448448 0.896859003760291
1.23234624659463 0.897582961152192
1.23587263603005 0.89942236686796
1.23731674293749 0.900164744871029
1.23778992041299 0.900406609980496
1.23951807542549 0.901284137159268
1.24378228889355 0.903410088361561
1.24536123407796 0.904182974576499
1.24593087205701 0.904459900360127
1.24875321910419 0.90581696348647
1.2489920155237 0.905930634162766
1.25146818201516 0.90709870453143
1.25485276012222 0.908663786569572
1.25605466316808 0.909210755677605
1.25994858426624 0.91095088658183
1.26042111071731 0.911158714964138
1.26202027925035 0.911856684691557
1.26532548552126 0.913272819333746
1.26573523823168 0.913445886247106
1.26776167385093 0.914293666188271
1.2703573966282 0.915359794881874
1.27130896493558 0.915745029257407
1.2729090663161 0.916386019403074
1.27445328913675 0.916996517752652
1.27633734806296 0.91773054539113
1.27896566786796 0.918734581337024
1.28072777947468 0.919394647964521
1.28141717364671 0.919650021867779
1.28537043998411 0.921083196078676
1.28657122858882 0.9215079427759
1.28877507164604 0.922274615333333
1.29001994067175 0.922700291378828
1.29239520318945 0.923497649927556
1.29267662840084 0.923590828322516
1.29416975144546 0.924080596846697
1.29652585229884 0.924837666911765
1.29844893677835 0.925441245383673
1.30036261018385 0.92602902199351
1.30229910231958 0.926610722024992
1.30394715478948 0.927095381790857
1.30586446457681 0.927647162678778
1.30815642542737 0.928289693946716
1.31032136543542 0.928879493817662
1.31163260737367 0.929228609597857
1.31319633937507 0.929636935166606
1.31376523194874 0.929783319653967
1.31580878882314 0.930299609017966
1.31672538256832 0.930526320173434
1.31833554983754 0.930917280863961
1.32192093558965 0.931754341054826
1.32270278061615 0.931930720611109
1.32370540516392 0.932153676317853
1.32615153118887 0.932682373189891
1.32686659695185 0.932832832247826
1.32978131761312 0.93342693529325
1.33169203913086 0.933799641830048
1.33182199451703 0.933824508456634
1.33489352303548 0.934394319458703
1.33575331464181 0.934547657019818
1.33810435703367 0.934953156718044
1.33986404301944 0.935243430038045
1.34031010705864 0.935315210056966
1.34374563099223 0.935843603090475
1.34510099517434 0.93604014534813
1.34755375551394 0.936378657294171
1.34989858805699 0.936681579463108
1.35309451960088 0.937061837837064
1.35386683045049 0.937148079380442
1.35508926994058 0.937280087390562
1.35665262990293 0.937440873679841
1.35878743746083 0.937645855448294
1.35987986761216 0.937744237467484
1.36213243464853 0.937933175794825
1.36370818416572 0.938054194079101
1.36588568910504 0.93820631581492
1.3670536036482 0.938280681097939
1.36905266125763 0.938396258047462
1.36990870916034 0.938441229983485
1.3727598493018 0.938571460601674
1.37362031880183 0.938604856326788
1.37613384638299 0.938686723707584
1.37736785266144 0.938718364335066
1.37948209885328 0.938759487396512
1.38162248545735 0.938784288600526
1.3830536495688 0.938791428964283
1.38602083420581 0.9387821368905
1.38713735952571 0.938770226602962
1.38946703826497 0.938730571169307
1.39074390815839 0.938700350190477
1.39251877561923 0.938648368735115
1.39342327221076 0.938617418356005
1.39489746521533 0.938560524963228
1.39768076587743 0.938431336236502
1.39949849923572 0.938331615326057
1.40061923015119 0.938264094770852
1.40214318235849 0.938164899834555
1.40401938551597 0.93803110479862
1.40604955232402 0.937871838966669
1.40795968825041 0.937708256389688
1.41048101336569 0.937471979933999
1.41131459366712 0.937388777517608
1.41286103582681 0.937227737067568
1.41348231174602 0.937160595947032
1.41676497081769 0.936782624110038
1.41691754952093 0.93676410761178
1.41982418853491 0.936395313019105
1.42205556565506 0.936091535523223
1.42278671480676 0.935988102524733
1.42594876030065 0.935518693405779
1.42677588046628 0.935389997740918
1.42924164560134 0.934991834695318
1.4307942025223 0.934730012580799
1.43176907464555 0.934561228155231
1.43406369248702 0.93415063347377
1.43465113291952 0.934042518115037
1.43667099884815 0.933661461963638
1.43738965172134 0.933522411307274
1.44061064902781 0.932876853351849
1.44157509924263 0.932676469264204
1.44414089490798 0.932127524709316
1.44450641002102 0.932047452947005
1.44600179798498 0.93171501739545
1.44637839689076 0.931630070136247
1.44903963705133 0.931015758561331
1.45061413836041 0.930640761413089
1.45214602021356 0.930267704761812
1.45456327505831 0.929662618198245
1.45626017691818 0.929225885131087
1.45703026521209 0.929024440614476
1.45902912135892 0.928492136454421
1.46008785676454 0.928204688052231
1.46275867083093 0.927462689119279
1.46446320628477 0.926976555028666
1.46558209260784 0.926652137510002
1.46800244558703 0.925936015307655
1.46949221460623 0.925485506931773
1.47139566169409 0.924899166165843
1.47256638591409 0.924532572294509
1.4739476807192 0.924094221098985
1.47659704660769 0.923235887024011
1.47875790772561 0.922518803432227
1.4792507458462 0.922353122793047
1.47977788447128 0.922175036893406
1.48324882657964 0.920979948778784
1.48481823080741 0.920426826290831
1.48667058848194 0.91976381585143
1.48729234272103 0.919538814460526
1.48910009760839 0.918877628619523
1.49306616274122 0.917390785226141
1.494329415135 0.916906809043262
1.4949203105841 0.916678710905825
1.49616446141534 0.916194879208627
1.49776426756564 0.915565660256854
1.49930565220923 0.91495191745896
1.50035916765724 0.914528213877574
1.50097092287533 0.91428061045133
1.50335043073576 0.913306614644082
1.50579098393963 0.912289700188969
1.50751945563249 0.911558578758876
1.51042187070568 0.910310685568363
1.51047387829299 0.910288094998717
1.51251767381146 0.909393954304367
1.51338746144183 0.909009670252984
1.51429427315804 0.908606647583656
1.51574019325946 0.907959013959989
1.51767859738702 0.907081178107746
1.51906825526258 0.906445106163375
1.52000523278725 0.906013070347592
1.52404682548496 0.904120516462502
1.5243694563116 0.903967421583306
1.52606850153053 0.903156304546613
1.52660413463421 0.902898898157355
1.52888915974853 0.901791704245686
1.53075955251174 0.900874515663961
1.53321127934293 0.899657511336135
1.53550583410225 0.898503492865268
1.5364620790576 0.898018300654077
1.53764503948961 0.897414625552778
1.53928718296355 0.896570332738772
1.53968718420757 0.896363572404609
1.54242053174504 0.894939209466759
1.54465612255251 0.893759421805689
1.54518404706206 0.893478889581962
1.54649208510403 0.892780654208163
1.54859138183987 0.89165067695773
1.54978802335767 0.891001435602671
1.55142827702812 0.890105497990258
1.55309636318008 0.889187270847239
1.55456560964659 0.888372618623554
1.55491329739136 0.888179034552627
1.55673538752646 0.887159546933033
1.55955544620221 0.885565268683525
1.56068128368274 0.884923270586206
1.56190659601614 0.884220993757049
1.56353023619326 0.883284745930618
1.56472679786237 0.882590653081982
1.56827387479927 0.880512777599131
1.56925207538531 0.879934451271182
1.57016546697776 0.879392390906563
1.57110478195702 0.878832890349615
1.57158742654597 0.878544596620673
1.57382630674433 0.877200137041408
1.57582644847285 0.875989195345528
1.57839895115366 0.874418220574764
1.58143155121347 0.872546994936925
1.58365076446449 0.87116461212434
1.58449259385777 0.870637368451353
1.58621325827123 0.869554859236602
1.58726386475987 0.868890719418439
1.58806659569752 0.868381659399865
1.58947922712018 0.867482448092802
1.59154877494242 0.8661573593316
1.59265775268558 0.865443560029212
1.59534281717404 0.863704598580076
1.59759005322713 0.862237673151548
1.59825134379599 0.861804024850846
1.60126664320787 0.859815432335638
1.60149202300872 0.859666056596469
1.60284487808072 0.858767282896054
1.60622035240409 0.856508950254679
1.60680979151707 0.856112297545479
1.60791124315135 0.855369285444759
1.61015131635557 0.85385097111164
1.61062202003389 0.853530708921573
1.61257745680731 0.852195752430264
1.61388211022689 0.85130107834213
1.61487698647085 0.850616702679013
1.61773671449038 0.84863932581539
1.61823474611095 0.848293429994292
1.62004454635115 0.847032700211685
1.62062995792078 0.846623634958304
1.62159658410794 0.845946851603273
1.62527716866019 0.843354800526596
1.62700994255252 0.842126334272249
1.62909982847138 0.840637854699843
1.62961707700803 0.840268312119378
1.63241070417329 0.838264694081071
1.63477547817619 0.836558576222011
1.63521499874584 0.836240469405687
1.63679398673829 0.835095090738212
1.6372888775138 0.834735279526316
1.64141375931191 0.831721212258923
1.64150755863373 0.831652363442175
1.64247276041979 0.830943115292113
1.64529220730027 0.828863176625969
1.64636094731332 0.828071616321336
1.6472766030374 0.827392081789485
1.6494560546557 0.825769667357611
1.65093528196408 0.824664560482936
1.65268996643252 0.823349580907807
1.65437858612735 0.822079980856458
1.6552530369029 0.821420945245083
1.65642104296331 0.820539011102585
1.65686513573181 0.820203192566747
1.65861670567474 0.81887604080588
1.66167442416897 0.816549309474758
1.6627830068262 0.815702682758057
1.66424110199932 0.81458668800083
1.66804320203374 0.811663812727019
1.66975544792539 0.810341582964544
1.67070410243225 0.809607456354394
1.67163606216892 0.808885179582835
1.6733575295088 0.807548270065895
1.67474251936206 0.806470106682922
1.67533900782091 0.806005065559439
1.677653565554 0.80419664319568
1.67786331103807 0.804032458662613
1.68009784542694 0.802280209757155
1.68055640263245 0.801919929584817
1.68288194646074 0.800089208164711
1.68435761532301 0.798924466007435
1.68671763234738 0.797056868028686
1.68804855333853 0.79600106210717
1.68825540410177 0.795836804498622
1.69009346425242 0.794375296228294
1.69376810193772 0.791443273121736
1.69506429576033 0.790405866701491
1.6971836181676 0.788706206787305
1.69830889041246 0.787802039442771
1.69922649301969 0.787063867870757
1.70094289589031 0.785681029891708
1.70312851662651 0.783916334524401
1.70454021228438 0.782774282396751
1.70575484518274 0.781790276253812
1.7070333607485 0.780753162813839
1.70896290068872 0.779185364064593
1.7108819636916 0.777623059018548
1.71505602714295 0.774214907706887
1.71553684500158 0.773821456215449
1.71675602022541 0.772823032943939
1.71739693598142 0.772297723503247
1.72069163086909 0.769592615598727
1.7208768514582 0.769440311043253
1.72466686587157 0.766318648765871
1.72588730089426 0.765311380372683
1.72764713028992 0.763857227935269
1.7287201525632 0.762969619153239
1.72941232320163 0.762396670619726
1.73140734646142 0.760743633930968
1.73228173632861 0.76001837660848
1.73367895472566 0.758858528253635
1.73557183647856 0.757285431258939
1.73644336797899 0.756560459126969
1.73847266724104 0.754870800658027
1.7405203800304 0.753163587561758
1.74126688279964 0.752540675486578
1.74280013108112 0.751260389368356
1.74575348554153 0.748791054911112
1.7467277026812 0.747975597066414
1.74833900618958 0.746625923959498
1.75002602178218 0.745211600092765
1.75111892671313 0.744294700930707
1.7532889894113 0.742472643486389
1.75446455126444 0.741484811230406
1.7549541465703 0.741073241696741
1.75646001005269 0.73980679073932
1.75917229474711 0.737523616908199
1.76284687653089 0.734426334686619
1.76348872581676 0.733884872712173
1.76398382230482 0.733467123072207
1.76528474696471 0.732369079757397
1.76713251911189 0.730808612216437
1.76844167307125 0.729702430482418
1.76962056484155 0.728705917930811
1.77058020755239 0.727894467660817
1.77262212020198 0.726167110972427
1.77477693493249 0.724343178477562
1.77611078306201 0.723213635261693
1.77732406771613 0.722185867036547
1.77930857407249 0.720504177627546
1.78054096317412 0.719459473775707
1.78390675082247 0.716604980886749
1.7842682733491 0.716298273076045
1.78514868744646 0.715551271169147
1.78662086521612 0.714301943153237
1.78879952086066 0.712452587527007
1.78980373963315 0.711599975779879
1.79174203374518 0.709954023805578
1.79233565141307 0.709449870455821
1.79357953480719 0.708393360902822
1.7942018718244 0.707864727030842
1.79638151084206 0.706013071464325
1.7979889391404 0.70464735889447
1.79927190631528 0.703557240061305
1.80188783049027 0.701334383377188
1.80298148885498 0.700405024844021
1.80467350209288 0.698967194294421
1.80713261964328 0.696877544032379
1.80804876075557 0.696099079868072
1.81093507585578 0.693646712465136
1.81262433483014 0.692211613632433
1.81385490892606 0.691166297633801
1.81567000758699 0.689624653900632
1.81674588877744 0.688710986621042
1.81829934452747 0.687391936207087
1.8191195909472 0.686695555194433
1.81977729275704 0.686137224148906
1.82410788648531 0.682462205459766
1.82525765411643 0.681486905848413
1.82651672720462 0.680419107935344
1.8275485138394 0.679544248482383
1.82919444087722 0.678149010210999
1.83119079508225 0.676457339510434
1.8330243457832 0.674904265410103
1.8337013596328 0.674330976561294
1.83580605049862 0.672549332721243
1.8377760613597 0.670882541942089
1.83907816198751 0.669781329381106
1.84122187030602 0.667969209161959
1.84255852522215 0.666839868989013
1.84400588368958 0.665617500905627
1.84740992698669 0.662744782727394
1.84886967488104 0.661513857268686
1.8501777827726 0.660411319996689
1.85171796172676 0.659113827649842
1.85317251104313 0.657889130730659
1.85384391137051 0.65732404772635
1.85528638734768 0.656110471196558
1.85751963974647 0.654232929863076
1.85951988025493 0.652552698387765
1.86077132072987 0.651502168184677
1.86228803844487 0.650229687086251
1.86262647022126 0.649945864914849
1.86417573886405 0.648647117857123
1.86533020265686 0.647679908720304
1.86588751513383 0.647213170786205
1.86971484899403 0.644011068120567
1.87050934154055 0.64334708213093
1.87278048095623 0.641450411458976
1.8737657707924 0.640628234381125
1.87405313852062 0.640388515710122
1.87525188930877 0.639388905629929
1.87670098173542 0.638181354485187
1.87920340182316 0.636098184359826
1.88136994145264 0.634296854628654
1.8834304193646 0.632585675444229
1.88403821731655 0.632081285639371
1.88448526993876 0.631710402010104
1.88486770144518 0.631393203240068
1.88847401364715 0.628405431984553
1.89154302737473 0.625867751070657
1.89283868047555 0.624797810335438
1.89474350677127 0.623226353498241
1.89492692367474 0.623075134275203
1.89690579386419 0.621444741717637
1.89900965259984 0.619713603366383
1.90137304986129 0.61777169682515
1.90299487936633 0.616440840794142
1.90393089300499 0.615673408374528
1.90576129617652 0.614174061114413
1.90718835843497 0.613006393426816
1.90774637832564 0.612550113680601
1.9097979579339 0.61087409665877
1.91142700824283 0.60954496934048
1.91247925610702 0.608687262263081
1.91344145530782 0.607903518020203
1.9163554114217 0.6055333125057
1.91780202350623 0.604358511185029
1.91821740370801 0.604021410187959
1.92065605666886 0.602044426608753
1.92190607587305 0.601032455220088
1.9234162156008 0.599811179863716
1.92573691228189 0.597937150099993
1.92976610759314 0.59469150368325
1.93111644147516 0.593606081265516
1.93301243586773 0.592084032790925
1.93482378671993 0.590632117915518
1.93619376016548 0.589535424731125
1.93695378047322 0.58892754626465
1.93821915996264 0.587916322109193
1.93961384457616 0.5868030010483
1.94097002479933 0.585721667787592
1.94176297871758 0.585089990515097
1.9436583786395 0.583581818663024
1.94540884363093 0.582191149723332
1.9474831232856 0.580545953179566
1.9488191498188 0.57948787396276
1.94973459428658 0.578763596948919
1.95151149634201 0.577359431700164
1.95353850304856 0.575760342864787
1.9550879735958 0.574539944403661
1.95687274434314 0.573136343306718
1.95780481638993 0.572404240883836
1.95929371187854 0.57123607801054
1.96052403137679 0.570272001644823
1.9626980389473 0.568571149192169
1.96407654684151 0.567494456089883
1.96686837905306 0.565318170503528
1.96838847138022 0.564135662223526
1.96910820798924 0.563576366994346
1.97179911825662 0.561488746641064
1.97257625508425 0.560886855055258
1.97567668370236 0.558490131938979
1.97616882399616 0.558110365658731
1.97761537654225 0.556995187228904
1.97883100324867 0.556059275293262
1.98180551159483 0.553774002089287
1.98262137285603 0.553148384277924
1.9827760058108 0.553029867097897
1.98607051655032 0.550509245463056
1.98725693883446 0.549603597221621
1.98951094380523 0.547886067522961
1.99089680764218 0.546832045310306
1.99354398639234 0.544822964397221
1.99381108714648 0.544620557783134
1.99590977466601 0.543032175231298
1.99745586225293 0.541864284259441
1.99929716772606 0.540475900026197
2.00078035021272 0.53935953914895
2.00298024847391 0.537707004785026
2.00606693572797 0.535394969152148
2.00678236391932 0.534860200268589
2.00826928596399 0.533750097161325
2.00909343665447 0.533135586868587
2.01161193452704 0.531261191010738
2.0127650200075 0.53040475410998
2.01607000250581 0.527956138192469
2.01657990660308 0.527579166201724
2.01997884814844 0.525071875887411
2.02017873493844 0.524924726760998
2.02120627130481 0.524168822100182
2.02256183618111 0.523172960550492
2.02382964691237 0.522242966438358
2.02540566200671 0.521088780328204
2.02831000753055 0.518967298715834
2.03061472618839 0.517288905258753
2.03135364575094 0.516751748912902
2.03250603780757 0.515914947658488
2.03393464505528 0.514879147262671
2.03433163420545 0.514591622890053
2.03612821268932 0.513292113689898
2.03970848067162 0.510710669411934
2.04192109776559 0.509120838371746
2.04238828532991 0.508785689670671
2.04488975541559 0.506994402933241
2.04531894332419 0.506687607793729
2.04593722578977 0.506245922966293
2.04690412067548 0.505555862165319
2.04764687002451 0.505026321465751
2.04890153163694 0.504132901552816
2.05382394499507 0.500640963969885
2.05468029333912 0.500035629887444
2.05614962811061 0.498998480560995
2.05621752619763 0.498950599389703
2.05984175429142 0.496400676312848
2.06099453709409 0.495592016643868
2.06235062379281 0.494642234637051
2.06450608712723 0.49313590526179
2.06770984998308 0.490904530524949
2.06825807003652 0.490523608909973
2.07166838014636 0.488159964990478
2.07261201113573 0.48750775961701
2.07332949050731 0.487012389099504
2.07511622705564 0.485780747796517
2.07679542610334 0.484625809854438
2.07787736990697 0.4838829815028
2.07994388568808 0.482467060470543
2.08251192889156 0.480712785137236
2.08311833339748 0.480299394033563
2.08392654060988 0.479748940062396
2.08564494295358 0.478580499166027
2.08659300182176 0.477936982894063
2.0888886856205 0.47638204780373
2.08920884057487 0.476165569926974
2.09085983627287 0.47505067150666
2.09255716153576 0.47390701801656
2.0934388343676 0.473313962044614
2.09544786316291 0.471965179927925
2.09781055699252 0.470383566507415
2.0995285881096 0.46923662474879
2.09993068167388 0.468968571171472
2.10170005425146 0.467790742964468
2.10355565504385 0.466558517539483
2.10649769789028 0.464611135343
2.10871933976044 0.46314572163737
2.11106493154742 0.461603335917309
2.11244697873837 0.460696848203057
2.11281820703105 0.460453649629412
2.11331911933068 0.460125687878021
2.11519629554351 0.458898641406948
2.11660728836163 0.457978396703739
2.11933912124511 0.456201762497422
2.12026775847406 0.4555993468919
2.12132481534312 0.45491456223298
2.1234116229549 0.453565613900721
2.12419772198127 0.453058474987804
2.12511120063997 0.45246985276731
2.12768879136595 0.450812938848113
2.13154216589405 0.44834699778596
2.1317712553894 0.448200811008697
2.13537780666809 0.445905568261053
2.13695096680613 0.444908029309691
2.1379569805975 0.444271274090748
2.13922424007981 0.443470447862754
2.14030067134007 0.442791337021053
2.14337042991275 0.440860323268548
2.14438691103421 0.440222761063719
2.14698428251637 0.438597801760314
2.14782813720889 0.438071163602646
2.15082867895506 0.436203693552821
2.15211921167921 0.435402954777948
2.15241987508059 0.435216614109721
2.15583099151191 0.43310814126482
2.15630316735301 0.432817093981042
2.15798334764522 0.431783040241113
2.15949366525259 0.430855661542715
2.16037569475611 0.430315004054871
2.16192976884008 0.429364078570019
2.16457502107316 0.427750381152236
2.16623517570546 0.426740785486454
2.16763756788196 0.425889839346985
2.16930041386138 0.424883102425685
2.1699900066208 0.424466317236237
2.1725404954289 0.422928458335721
2.17442806459611 0.42179400358812
2.17555243337425 0.42111973126906
2.17850301143896 0.419355579581936
2.18012626375725 0.418388293047659
2.18257328446269 0.416934490713544
2.18455395208812 0.415761590961789
2.18556792055376 0.415162472347595
2.18649164260071 0.414617458840769
2.18830065160421 0.413552266427129
2.19003543045577 0.412533462785636
2.19072614414316 0.412128549067471
2.1924609182508 0.411113411927513
2.19487611710531 0.40970446788255
2.19832129251058 0.407703432485241
2.19954256853905 0.406996556985556
2.20178224534824 0.40570358317476
2.20202835845879 0.405561765544645
2.2055329800258 0.403547971737783
2.20766047300698 0.402330654286689
2.20957442342285 0.401238849265948
2.21105999729297 0.400393578837379
2.21281583641612 0.399396972390572
2.21609702460315 0.397541661127303
2.21672476824342 0.3971877595343
2.21851740494657 0.396178980922945
2.21895533535783 0.395932958990297
2.22018707827923 0.395241862902792
2.22241830627932 0.393993272892102
2.22435886558578 0.392910781056999
2.22732384364582 0.391263012156715
2.22885258376961 0.390416332203477
2.23227055108616 0.388530460672731
2.23383666926534 0.387669641662981
2.23528316274846 0.38687640791097
2.23631060337542 0.38631404407585
2.23743086996154 0.38570188235987
2.23898257243835 0.38485570383464
2.24025362713309 0.384164071283917
2.2416712411162 0.383394283750347
2.24236326330965 0.383019114254792
2.24515959495429 0.381507193237521
2.24636502360927 0.380857450761165
2.24949315542596 0.379176977324197
2.25051494543943 0.378629817018064
2.25163020271341 0.378033592525319
2.25713013336209 0.375108315437809
2.25814461244298 0.374571461250462
2.25862573267836 0.374317151963166
2.26130159482805 0.372906217946819
2.26338739745959 0.371810479554943
2.26570584303362 0.370596698207875
2.26663128054277 0.370113425875547
2.26674215600116 0.370055572448302
2.27027509093655 0.36821736589074
2.27184754108437 0.367402469223049
2.273169889395 0.366718733755498
2.27416866240169 0.366203244008915
2.27533947387146 0.365599987027323
2.27767425752748 0.364400296680035
2.27900523061509 0.363718361391096
2.28077677522679 0.362812902888626
2.28298770436297 0.361686398531748
2.28365457323602 0.361347385823149
2.28516690264021 0.360579887057312
2.28608075607934 0.360116996067378
2.29062700741194 0.357824075916992
2.29173166433664 0.357269415142788
2.29348765447284 0.356389700394815
2.29467286676214 0.355797310819474
2.29585284752849 0.355208636912362
2.29843493870721 0.353924296263441
2.30057932669229 0.352861651271594
2.30297101393738 0.351680706556256
2.30445943510165 0.350948024236224
2.30701530181976 0.349693914465772
2.30763519698985 0.34939051061929
2.30973322513564 0.348365856579494
2.31065885463506 0.347914873699569
2.31223479116184 0.347148574498778
2.31406397840858 0.346261536613119
2.31811915107951 0.3443042222602
2.31960931476584 0.343588133612513
2.32106431571463 0.34289058129576
2.32269578781586 0.34211034802062
2.32396890737287 0.341502901897352
2.32602291058086 0.340525469645635
2.32917088214889 0.339033663163499
2.33036196479879 0.338471169804226
2.33272450663804 0.337358615599045
2.33391987332505 0.336797300710874
2.33559010313918 0.336014798317301
2.33858764368987 0.334615689515826
2.3392765424757 0.334295093002345
2.34048406713918 0.333733994243581
2.34323827411839 0.332458258964259
2.34542609590811 0.331448880725461
2.34573354929054 0.331307317229331
2.34892083351059 0.329843878498929
2.35076694284966 0.328999660128929
2.35353444441431 0.327738776945638
2.3559878641244 0.326625674481742
2.35687255957625 0.326225370103916
2.35902227206731 0.325255047160106
2.3596433804967 0.324975320261325
2.36336373847456 0.323305639976617
2.36452340027191 0.322787232289771
2.36765423648245 0.321392475744281
2.36820166828271 0.321149322994457
2.36962359686908 0.320518747690498
2.37257467307665 0.319214659054762
2.37425420297938 0.318475240345663
2.37600369772952 0.317707149663326
2.37820237918836 0.316744924255961
2.3797592021243 0.316065665311024
2.3812815646632 0.315403093349606
2.38467742362238 0.313930992659247
2.38534676247138 0.313641788163787
2.38625704613405 0.313248979903206
2.38995060733224 0.311661050107662
2.39161130340924 0.310950175891072
2.39269126940492 0.31048891299772
2.39426468045831 0.309818338370681
2.39570046889043 0.30920790766586
2.39726923766105 0.308542562042867
2.39918087978878 0.307734081301478
2.40050532820538 0.307175407276736
2.40373437106382 0.305818363902183
2.40592077290421 0.304903531455811
2.40741719772206 0.304279267316169
2.40817664123828 0.303963029579799
2.41114492527333 0.302730748502206
2.41254232662184 0.302152671550702
2.41385748603189 0.301609813681317
2.41483763507876 0.301205991522788
2.4181492423734 0.29984635410748
2.41998227056674 0.299096912928369
2.42227059459566 0.298164450633668
2.42268247628869 0.297996982274358
2.4265734899853 0.29642044432476
2.42924089807188 0.295345429226723
2.42954202791771 0.295224361051406
2.43219920499458 0.294158619445516
2.4352860855092 0.29292630422879
2.43597715006871 0.29265127103319
2.43711126827297 0.292200579091554
2.43939879537064 0.29129405674543
2.44143065129464 0.290491680156475
2.44397601985317 0.289490256399588
2.44508339092106 0.289055877615089
2.44726075131033 0.288204064364674
2.44939907386489 0.28737045792918
2.45068523074529 0.286870457371775
2.45352324835705 0.285770861299973
2.45619870323683 0.284738895414516
2.45669294547521 0.284548749981067
2.45878461263497 0.283745734435615
2.4602372392483 0.28318966211472
2.46152227037282 0.282698842097752
2.46253864684155 0.282311362466957
2.46427175077557 0.28165211861583
2.4677026294555 0.28035254787514
2.47170175565058 0.278846875357358
2.47342311194899 0.278201799059834
2.47660273042211 0.277014989172308
2.47697799443266 0.276875325180811
2.48110752988159 0.275344043087846
2.48151061427819 0.275195125844908
2.48512151862972 0.273865452482268
2.48721452124624 0.273098303658112
2.48983556115027 0.272141296351769
2.49091479977227 0.271748425976712
2.49202800928553 0.271343912668188
2.49456108090243 0.270426186226363
2.49533272653393 0.27014737264536
2.49756567488164 0.269342528700696
2.50005705567314 0.268447985230584
2.50222134662093 0.267673827299752
2.50356881872217 0.267193219241956
2.50550676431691 0.266503852124665
2.50906928584575 0.265242254125561
2.51163605775803 0.264337808844325
2.51289336851762 0.2638961521691
2.51387016522394 0.263553655660088
2.51599042572629 0.262812096107702
2.51734454456474 0.26233983218167
2.51918317856282 0.261700252956062
2.52461109380964 0.259823253424037
2.5263516992142 0.259224847333729
2.5271665853456 0.258945278199909
2.53168503979799 0.257401807929216
2.53211320269661 0.257256138501887
2.53504242356382 0.25626227743251
2.53805513544657 0.255245017170414
2.54035242416757 0.254472666800862
2.54117655033048 0.254196297426287
2.54378375654057 0.25332441030955
2.54796516408283 0.251933781483517
2.54880700901664 0.251654946694957
2.54975176395133 0.251342480161955
2.55153062208842 0.250755444288253
2.55430275162767 0.249843997476825
2.55663366992601 0.249080786549328
2.55780232263979 0.248699221573723
2.56079849277118 0.247724274128027
2.56192347436339 0.247359430509631
2.56423165940081 0.246612944058868
2.56586668582704 0.246085852383189
2.56701935808125 0.245715099293124
2.56877476325799 0.245151809671646
2.57409125629112 0.243455560130367
2.57637915357553 0.242730085692097
2.57922716481629 0.24183075477031
2.57985287789298 0.2416337257726
2.58153716411886 0.241104357267613
2.58475034924782 0.240098455996124
2.58581985049978 0.239764803684463
2.5889416244977 0.238794202226619
2.590690235911 0.238252674996412
2.59276813710931 0.237611159566091
2.59448045253553 0.237084131033668
2.59787890781304 0.236042444512243
2.59879494850085 0.235762640109031
2.5992825286108 0.235613877805049
2.60367623326671 0.234278619820668
2.60586670875952 0.233616462078125
2.60746898205113 0.233133593399008
2.61002152692659 0.232366922660601
2.61116086535509 0.232025734830771
2.61388895819901 0.23121132203498
2.6173344987776 0.230187841187525
2.6185636331909 0.229824107315073
2.62034147126075 0.229299271277045
2.62427375587929 0.228143749810506
2.62581341939902 0.227693303157033
2.62855155247184 0.22689498517879
2.63243911454897 0.225767574285092
2.63430376535324 0.225229315273763
2.63523416878906 0.224961343924815
2.63734794918153 0.224354029370126
2.64018390940165 0.223542460107706
2.64157906790802 0.223144562229799
2.6441380482606 0.222417058337858
2.64716872727648 0.221559312798901
2.64823196219315 0.221259382934167
2.65259743069176 0.220033271665363
2.65407767637396 0.219619467217933
2.65772227910924 0.218604791466179
2.66020227130714 0.217917730919102
2.6655029656461 0.216458339984366
2.66666873097523 0.2161390389742
2.6669534274173 0.216061151613842
2.67066044139649 0.215050217681354
2.67268491365225 0.214500652679732
2.67543303822066 0.213757484946905
2.67724713672737 0.213268688786779
2.67935899659116 0.212701444524202
2.68293536161017 0.211745187105799
2.6850361326043 0.211186017372929
2.68625772274343 0.210861723079245
2.68796306566254 0.210410062837473
2.69020873259566 0.209817168057268
2.69246315835155 0.209224091502316
2.69498057209419 0.208564342592661
2.69994227448112 0.207271725625752
2.70266301151876 0.206567242549109
2.70293324240684 0.206497437672035
2.70596857622827 0.205715419982815
2.71154894605158 0.204287507225199
2.71291405836892 0.203940122188177
2.71378645711824 0.203718513560429
2.71753755208542 0.202769138802482
2.72017388258093 0.202105273464572
2.72582592553517 0.200691319095941
2.72792344201898 0.200169800287191
2.72947632591588 0.199784810353402
2.73100437269986 0.199406899868663
2.73359876904944 0.198767351223542
2.73699554049213 0.197933961554334
2.73855802653991 0.197552108032319
2.74281460375648 0.196516614046605
2.74406012336979 0.196214930125045
2.74658735561063 0.195604613278974
2.74830407640095 0.195191416087312
2.752205776625 0.194256461442601
2.75791620473696 0.192898394252628
2.75895348503598 0.192653012006819
2.76126549785226 0.192107512333831
2.76829931581945 0.190460068807917
2.77077061851637 0.189885548841403
2.77203537978238 0.189592381409336
2.77374855651991 0.189196198196246
2.77808075670202 0.188199078840463
2.78074199894973 0.187589898773245
2.78350203171029 0.186960777471949
2.78604810919514 0.186382826789632
2.78853211159441 0.185821177868128
2.79078707977684 0.185313197763036
2.79439187655811 0.184504842725862
2.79610954652431 0.184121260507573
2.79930560850163 0.183410257265461
2.80110376178051 0.183011788971562
2.80513526495839 0.182122455840179
2.81153053566025 0.180723071251997
2.81628376976233 0.179691956425576
2.81831944245542 0.179252679879334
2.82185959331292 0.17849204638021
2.82293590636628 0.178261616505052
2.82416600324846 0.177998732606592
2.82888406309264 0.176995064548292
2.83170679935567 0.17639807871269
2.8378763842624 0.175102288790346
2.83962402213934 0.174737471681986
2.84586376778508 0.173442922958009
2.84951062791572 0.172692055679411
2.85094435132756 0.172398012241401
2.8590818357572 0.17074130896102
2.86099175913764 0.17035545953584
2.86505130734367 0.16953907980618
2.86794586657855 0.168960074557693
2.87515017550406 0.167530069062394
2.87727308704664 0.167111681790227
2.87933690050101 0.1667062402077
2.88441187163287 0.165714663444193
2.88616980627422 0.165372973918275
2.88985891280884 0.164658891532429
2.89300968769429 0.164052179049982
2.89573582089007 0.163529576996957
2.90215819554686 0.162306926923295
2.90356723216927 0.162040274644236
2.90543290735465 0.161688081885483
2.9125789263424 0.160348266987317
2.92192967595838 0.158616823324881
2.92332803430616 0.158359990351042
2.93080453977044 0.156995951791269
2.93687671865914 0.155899371277447
2.94332389721861 0.154745974685489
2.95101951451005 0.15338376356269
2.95519723189961 0.152650811428122
2.96413188425379 0.151098570722457
2.97256450581612 0.149652413287485
2.98316079475558 0.147860744315657
2.99070972770951 0.146601422216733
};
\addlegendentry{Th. (k = 200) }
\end{axis}

\end{tikzpicture}


==> Figures/S-G-MSE.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}
\definecolor{color1}{rgb}{0.690196078431373,0.768627450980392,0.870588235294118}
\definecolor{color2}{rgb}{1,0.894117647058824,0.709803921568627}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color4}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color5}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.2395, xmax=5.2495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={${\rm MSE}/(1-p)$},
ymin=0.0987633482622488, ymax=1.27124963681195,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.1,0.96675015214568)
--(axis cs:0.1,1.21795480551423);

\path [draw=color0, semithick]
(axis cs:0.3,0.868857614158784)
--(axis cs:0.3,1.04493466787215);

\path [draw=color0, semithick]
(axis cs:0.5,0.88779483956784)
--(axis cs:0.5,1.02970253201947);

\path [draw=color0, semithick]
(axis cs:0.7,0.833364825709521)
--(axis cs:0.7,0.950416140954349);

\path [draw=color0, semithick]
(axis cs:0.9,0.891130677934698)
--(axis cs:0.9,0.997735588448929);

\path [draw=color0, semithick]
(axis cs:1,0.792520982222889)
--(axis cs:1,0.926543244509144);

\path [draw=color0, semithick]
(axis cs:2,0.684653204384509)
--(axis cs:2,0.746925374990304);

\path [draw=color0, semithick]
(axis cs:3,0.476404085899786)
--(axis cs:3,0.579075546679664);

\path [draw=color0, semithick]
(axis cs:4,0.38909795869753)
--(axis cs:4,0.430891947586832);

\path [draw=color0, semithick]
(axis cs:5,0.312331743216583)
--(axis cs:5,0.356696583286631);

\path [draw=color1, semithick]
(axis cs:0.1,0.871450454620144)
--(axis cs:0.1,1.11794896293801);

\path [draw=color1, semithick]
(axis cs:0.3,0.836447188219057)
--(axis cs:0.3,1.01306724446024);

\path [draw=color1, semithick]
(axis cs:0.5,0.86875037702236)
--(axis cs:0.5,1.01096210366008);

\path [draw=color1, semithick]
(axis cs:0.7,0.818998134602761)
--(axis cs:0.7,0.936806869234228);

\path [draw=color1, semithick]
(axis cs:0.9,0.879389441272342)
--(axis cs:0.9,0.986867225078673);

\path [draw=color1, semithick]
(axis cs:1,0.784247041481888)
--(axis cs:1,0.917164667068907);

\path [draw=color1, semithick]
(axis cs:2,0.679507041439691)
--(axis cs:2,0.741931873756705);

\path [draw=color1, semithick]
(axis cs:3,0.472655302862701)
--(axis cs:3,0.575078061956289);

\path [draw=color1, semithick]
(axis cs:4,0.386342245168841)
--(axis cs:4,0.42828740687541);

\path [draw=color1, semithick]
(axis cs:5,0.310263103371041)
--(axis cs:5,0.354591520467577);

\path [draw=color2, semithick]
(axis cs:0.1,0.925264946158029)
--(axis cs:0.1,0.933356762340481);

\path [draw=color2, semithick]
(axis cs:0.3,0.800987472776895)
--(axis cs:0.3,0.81771693733655);

\path [draw=color2, semithick]
(axis cs:0.5,0.701030397556118)
--(axis cs:0.5,0.713388311636595);

\path [draw=color2, semithick]
(axis cs:0.7,0.624460475760114)
--(axis cs:0.7,0.634346607639737);

\path [draw=color2, semithick]
(axis cs:0.9,0.558466453004034)
--(axis cs:0.9,0.564490707327164);

\path [draw=color2, semithick]
(axis cs:1,0.532103362018616)
--(axis cs:1,0.536351140718522);

\path [draw=color2, semithick]
(axis cs:2,0.34389877046926)
--(axis cs:2,0.346365998608054);

\path [draw=color2, semithick]
(axis cs:3,0.245198142562029)
--(axis cs:3,0.247053147181751);

\path [draw=color2, semithick]
(axis cs:4,0.18807772396557)
--(axis cs:4,0.190039578734573);

\path [draw=color2, semithick]
(axis cs:5,0.152350215723529)
--(axis cs:5,0.153969598915146);

\path [draw=color3, semithick]
(axis cs:0.1,0.913124278002928)
--(axis cs:0.1,0.922776613754242);

\path [draw=color3, semithick]
(axis cs:0.3,0.797160938607075)
--(axis cs:0.3,0.813463169499327);

\path [draw=color3, semithick]
(axis cs:0.5,0.698580686050152)
--(axis cs:0.5,0.710931617346586);

\path [draw=color3, semithick]
(axis cs:0.7,0.622680391019997)
--(axis cs:0.7,0.632513093802288);

\path [draw=color3, semithick]
(axis cs:0.9,0.556983853241575)
--(axis cs:0.9,0.562943845731456);

\path [draw=color3, semithick]
(axis cs:1,0.530779990360663)
--(axis cs:1,0.535043434430905);

\path [draw=color3, semithick]
(axis cs:2,0.343125625039026)
--(axis cs:2,0.345641633741013);

\path [draw=color3, semithick]
(axis cs:3,0.244636277912345)
--(axis cs:3,0.246493098559244);

\path [draw=color3, semithick]
(axis cs:4,0.18769234373209)
--(axis cs:4,0.189650700390593);

\path [draw=color3, semithick]
(axis cs:5,0.152058179559962)
--(axis cs:5,0.153677814833614);

\addplot [semithick, black]
table {%
0.01 1
0.015 1
0.02 1
0.025 1
0.03 1
0.035 1
0.04 1
0.045 1
0.05 1
0.055 1
0.06 1
0.065 1
0.07 1
0.075 1
0.08 1
0.085 1
0.09 1
0.095 1
0.1 1
0.105 1
0.11 1
0.115 1
0.12 1
0.125 1
0.13 1
0.135 1
0.14 1
0.145 1
0.15 1
0.155 1
0.16 1
0.165 1
0.17 1
0.175 1
0.18 1
0.185 1
0.19 1
0.195 1
0.2 1
0.205 1
0.21 1
0.215 1
0.22 1
0.225 1
0.23 1
0.235 1
0.24 1
0.245 1
0.25 1
0.255 1
0.26 1
0.265 1
0.27 1
0.275 1
0.28 1
0.285 1
0.29 1
0.295 1
0.3 1
0.305 1
0.31 1
0.315 1
0.32 1
0.325 1
0.33 1
0.335 1
0.34 1
0.345 1
0.35 1
0.355 1
0.36 1
0.365 1
0.37 1
0.375 1
0.38 1
0.385 1
0.39 1
0.395 1
0.4 1
0.405 1
0.41 1
0.415 1
0.42 1
0.425 1
0.43 1
0.435 1
0.44 1
0.445 1
0.45 1
0.455 1
0.46 1
0.465 1
0.47 1
0.475 1
0.48 1
0.485 1
0.49 1
0.495 1
0.5 1
0.505 1
0.51 1
0.515 1
0.52 1
0.525 1
0.53 1
0.535 1
0.54 1
0.545 1
0.55 1
0.555 1
0.56 1
0.565 1
0.57 1
0.575 1
0.58 1
0.585 1
0.59 1
0.595 1
0.6 1
0.605 1
0.61 1
0.615 1
0.62 1
0.625 1
0.63 1
0.635 1
0.64 1
0.645 1
0.65 1
0.655 1
0.66 1
0.665 1
0.67 1
0.675 1
0.68 1
0.685 1
0.69 1
0.695 1
0.7 1
0.705 1
0.71 1
0.715 1
0.72 1
0.725 1
0.73 1
0.735 1
0.74 1
0.745 1
0.75 1
0.755 1
0.76 1
0.765 1
0.77 1
0.775 1
0.78 1
0.785 1
0.79 1
0.795 1
0.8 1
0.805 1
0.81 1
0.815 1
0.82 1
0.825 1
0.83 1
0.835 1
0.84 1
0.845 1
0.85 1
0.855 1
0.86 1
0.865 1
0.87 1
0.875 1
0.88 1
0.885 1
0.89 1
0.895 1
0.9 1
0.905 1
0.91 1
0.915 1
0.92 1
0.925 1
0.93 1
0.935 1
0.94 1
0.945 1
0.95 1
0.955 1
0.96 1
0.965 1
0.97 1
0.975 1
0.98 1
0.985 1
0.99 1
0.995 1
1 1
1.005 0.999975248137422
1.01 0.999901970395059
1.015 0.999781601106554
1.02 0.999615532487505
1.025 0.99940511600238
1.03 0.99915166368178
1.035 0.998856449392051
1.04 0.998520710059172
1.045 0.998145646848744
1.05 0.997732426303855
1.055 0.997282181442465
1.06 0.996796012815949
1.065 0.996274989530296
1.07 0.995720150231461
1.075 0.995132504056247
1.08 0.994513031550068
1.085 0.993862685552889
1.09 0.993182392054541
1.095 0.992473051020621
1.1 0.991735537190083
1.105 0.990970700845601
1.11 0.990179368557747
1.115 0.989362343903959
1.12 0.988520408163265
1.125 0.987654320987654
1.13 0.986764821050983
1.135 0.985852626676241
1.14 0.984918436441982
1.145 0.983962929768693
1.15 0.982986767485822
1.155 0.981990592380203
1.16 0.980975029726516
1.165 0.979940687800475
1.17 0.978888158375338
1.175 0.977818017202354
1.18 0.976730824475725
1.185 0.975627125282629
1.19 0.974507450038839
1.195 0.973372314910453
1.2 0.972222222222222
1.205 0.971057660852947
1.21 0.9698791066184
1.215 0.968687022642212
1.22 0.96748185971513
1.225 0.966264056643065
1.23 0.965034040584308
1.235 0.963792227376289
1.24 0.962539021852237
1.245 0.961274818148094
1.25 0.96
1.255 0.958714941032682
1.26 0.957420005039053
1.265 0.956115546251308
1.27 0.954801909603819
1.275 0.953479430988081
1.28 0.9521484375
1.285 0.950809247679753
1.29 0.949462171744486
1.295 0.948107511814075
1.3 0.946745562130177
1.305 0.945376609268801
1.31 0.9440009323466
1.315 0.942618803221096
1.32 0.941230486685032
1.325 0.939836240655037
1.33 0.938436316354797
1.335 0.937030958492895
1.34 0.935620405435509
1.345 0.934204889374111
1.35 0.93278463648834
1.355 0.931359867104206
1.36 0.929930795847751
1.365 0.928497631794335
1.37 0.927060578613672
1.375 0.925619834710744
1.38 0.924175593362739
1.385 0.922728042852116
1.39 0.921277366595932
1.395 0.919823743271541
1.4 0.918367346938775
1.405 0.916908347158724
1.41 0.9154469091092
1.415 0.913983193697012
1.42 0.91251735766713
1.425 0.911049553708833
1.43 0.909579930558952
1.435 0.908108633102259
1.44 0.906635802469136
1.445 0.905161576130554
1.45 0.903686087990488
1.455 0.902209468475809
1.46 0.900731844623757
1.465 0.899253340167037
1.47 0.897774075616641
1.475 0.89629416834243
1.48 0.89481373265157
1.485 0.893332879864866
1.49 0.891851718391063
1.495 0.890370353799175
1.5 0.888888888888889
1.505 0.88740742375912
1.51 0.885926055874742
1.515 0.884444880131578
1.52 0.882963988919668
1.525 0.881483472184897
1.53 0.880003417489
1.535 0.878523910068011
1.54 0.877045032889189
1.545 0.875566866706465
1.55 0.874089490114464
1.555 0.872612979601121
1.56 0.871137409598948
1.565 0.869662852534985
1.57 0.868189378879468
1.575 0.866717057193248
1.58 0.865245954174011
1.585 0.86377613470131
1.59 0.862307661880464
1.595 0.860840597085327
1.6 0.859375
1.605 0.857910928659465
1.61 0.856448439489217
1.615 0.854987587343883
1.62 0.853528425544887
1.625 0.85207100591716
1.63 0.850615378824946
1.635 0.849161593206707
1.64 0.847709696609161
1.645 0.84625973522048
1.65 0.844811753902663
1.655 0.843365796223108
1.66 0.841921904485411
1.665 0.840480119759399
1.67 0.839040481910431
1.675 0.837603029627979
1.68 0.836167800453515
1.685 0.834734830807703
1.69 0.833304156016946
1.695 0.831875810339276
1.7 0.830449826989619
1.705 0.829026238164446
1.71 0.827605075065832
1.715 0.826186367924929
1.72 0.824770146024878
1.725 0.823356437723167
1.73 0.821945270473454
1.735 0.820536670846864
1.74 0.819130664552781
1.745 0.817727276459142
1.75 0.816326530612245
1.755 0.814928450256086
1.76 0.81353305785124
1.765 0.812140375093292
1.77 0.810750422930831
1.775 0.809363221583019
1.78 0.807978790556748
1.785 0.806597148663387
1.79 0.805218314035142
1.795 0.803842304141029
1.8 0.802469135802469
1.805 0.801098825208524
1.81 0.799731387930771
1.815 0.798366838937838
1.82 0.797005192609588
1.825 0.795646462750985
1.83 0.794290662605632
1.835 0.792937804868995
1.84 0.791587901701323
1.845 0.790240964740271
1.85 0.788897005113221
1.855 0.787556033449335
1.86 0.786218059891317
1.865 0.784883094106908
1.87 0.783551145300123
1.875 0.782222222222222
1.88 0.780896333182435
1.885 0.77957348605844
1.89 0.778253688306598
1.895 0.776936946971965
1.9 0.775623268698061
1.905 0.77431265973643
1.91 0.773005125955977
1.915 0.771700672852088
1.92 0.770399305555555
1.925 0.769101028841289
1.93 0.767805847136836
1.935 0.766513764530711
1.94 0.765224784780529
1.945 0.763938911320967
1.95 0.762656147271532
1.955 0.761376495444169
1.96 0.760099958350687
1.965 0.758826538210024
1.97 0.757556236955345
1.975 0.756289056240987
1.98 0.75502499744924
1.985 0.753764061696984
1.99 0.752506249842176
1.995 0.751251562490185
2 0.75
2.005 0.748751562490283
2.01 0.747506249845301
2.015 0.746264061720718
2.02 0.74502499754926
2.025 0.743789056546258
2.03 0.742556237715062
2.035 0.741326539852338
2.04 0.740099961553249
2.045 0.738876501216516
2.05 0.737656157049375
2.055 0.736438927072419
2.06 0.735224809124329
2.065 0.734013800866511
2.07 0.732805899787626
2.075 0.731601103208013
2.08 0.730399408284024
2.085 0.729200812012261
2.09 0.728005311233717
2.095 0.72681290263783
2.1 0.72562358276644
2.105 0.724437348017671
2.11 0.723254194649716
2.115 0.722074118784546
2.12 0.720897116411534
2.125 0.719723183391003
2.13 0.718552315457691
2.135 0.717384508224144
2.14 0.716219757184034
2.145 0.7150580577154
2.15 0.713899405083829
2.155 0.712743794445551
2.16 0.71159122085048
2.165 0.710441679245182
2.17 0.70929516447578
2.175 0.708151671290791
2.18 0.707011194343911
2.185 0.705873728196723
2.19 0.704739267321365
2.195 0.703607806103123
2.2 0.702479338842975
2.205 0.701353859760079
2.21 0.700231362994206
2.215 0.699111842608115
2.22 0.697995292589887
2.225 0.696881706855195
2.23 0.695771079249533
2.235 0.694663403550391
2.24 0.693558673469388
2.245 0.692456882654352
2.25 0.691358024691358
2.255 0.69026209310672
2.26 0.68916908136894
2.265 0.688078982890614
2.27 0.686991791030294
2.275 0.685907499094312
2.28 0.684826100338566
2.285 0.683747587970256
2.29 0.682671955149597
2.295 0.68159919499148
2.3 0.680529300567108
2.305 0.679462264905586
2.31 0.678398080995484
2.315 0.677336741786359
2.32 0.67627824019025
2.325 0.675222569083131
2.33 0.674169721306342
2.335 0.67311968966798
2.34 0.672072466944262
2.345 0.671028045880861
2.35 0.669986419194206
2.355 0.668947579572757
2.36 0.667911519678253
2.365 0.666878232146928
2.37 0.6658477095907
2.375 0.664819944598338
2.38 0.663794929736601
2.385 0.662772657551345
2.39 0.661753120568618
2.395 0.660736311295714
2.4 0.659722222222222
2.405 0.658710845821033
2.41 0.657702174549336
2.415 0.65669620084959
2.42 0.655692917150468
2.425 0.654692315867786
2.43 0.653694389405409
2.435 0.652699130156133
2.44 0.651706530502553
2.445 0.650716582817904
2.45 0.649729279466889
2.455 0.648744612806484
2.46 0.647762575186727
2.465 0.646783158951487
2.47 0.645806356439214
2.475 0.644832159983675
2.48 0.643860561914672
2.485 0.642891554558741
2.49 0.641925130239835
2.495 0.640961281279995
2.5 0.64
2.505 0.639041278720005
2.51 0.638085109760163
2.515 0.637131485441229
2.52 0.63618039808516
2.525 0.635231840015685
2.53 0.634285803558875
2.535 0.633342281043692
2.54 0.63240126480253
2.545 0.631462747171734
2.55 0.630526720492119
2.555 0.629593177109463
2.56 0.628662109375
2.565 0.627733509645893
2.57 0.626807370285697
2.575 0.625883683664813
2.58 0.624962442160928
2.585 0.624043638159445
2.59 0.623127264053905
2.595 0.622213312246391
2.6 0.621301775147929
2.605 0.620392645178879
2.61 0.619485914769308
2.615 0.618581576359362
2.62 0.617679622399627
2.625 0.616780045351474
2.63 0.615882837687403
2.635 0.614987991891376
2.64 0.614095500459137
2.645 0.613205355898528
2.65 0.612317550729797
2.655 0.611432077485893
2.66 0.610548928712759
2.665 0.609668096969612
2.67 0.608789574829216
2.675 0.607913354878155
2.68 0.607039429717086
2.685 0.606167791960994
2.69 0.605298434239438
2.695 0.604431349196788
2.7 0.603566529492455
2.705 0.602703967801121
2.71 0.601843656812952
2.715 0.600985589233811
2.72 0.600129757785467
2.725 0.599276155205791
2.73 0.59842477424895
2.735 0.597575607685598
2.74 0.596728648303053
2.745 0.595883888905478
2.75 0.59504132231405
2.755 0.594200941367123
2.76 0.593362738920395
2.765 0.592526707847055
2.77 0.591692841037939
2.775 0.590861131401672
2.78 0.59003157186481
2.785 0.589204155371975
2.79 0.588378874885986
2.795 0.587555723387982
2.8 0.586734693877551
2.805 0.585915779372841
2.81 0.585098972910677
2.815 0.584284267546669
2.82 0.583471656355314
2.825 0.582661132430104
2.83 0.581852688883617
2.835 0.581046318847612
2.84 0.58024201547312
2.845 0.579439771930529
2.85 0.578639581409665
2.855 0.577841437119871
2.86 0.577045332290088
2.865 0.576251260168916
2.87 0.575459214024694
2.875 0.574669187145558
2.88 0.573881172839506
2.885 0.573095164434459
2.89 0.572311155278313
2.895 0.571529138738997
2.9 0.570749108204519
2.905 0.569971057083016
2.91 0.569194978802801
2.915 0.5684208668124
2.92 0.567648714580597
2.925 0.566878515596464
2.93 0.566110263369404
2.935 0.565343951429177
2.94 0.564579573325929
2.945 0.563817122630224
2.95 0.563056592933065
2.955 0.562297977845918
2.96 0.56154127100073
2.965 0.560786466049953
2.97 0.560033556666553
2.975 0.559282536544029
2.98 0.558533399396424
2.985 0.557786138958332
2.99 0.557040748984911
2.995 0.556297223251886
3 0.555555555555556
3.005 0.554815739712792
3.01 0.554077769561042
3.015 0.553341638958332
3.02 0.552607341783255
3.025 0.551874871934977
3.03 0.551144223333224
3.035 0.550415389918279
3.04 0.54968836565097
3.045 0.54896314451266
3.05 0.548239720505241
3.055 0.54751808765111
3.06 0.546798239993165
3.065 0.546080171594783
3.07 0.545363876539804
3.075 0.544649348932514
3.08 0.543936582897622
3.085 0.543225572580243
3.09 0.542516312145872
3.095 0.541808795780364
3.1 0.541103017689906
3.105 0.540398972100995
3.11 0.539696653260409
3.115 0.538996055435177
3.12 0.538297172912558
3.125 0.5376
3.13 0.53690453102512
3.135 0.536210760335666
3.14 0.535518682299485
3.145 0.534828291304491
3.15 0.534139581758629
3.155 0.533452548089843
3.16 0.532767184746034
3.165 0.532083486195029
3.17 0.531401446924539
3.175 0.530721061442123
3.18 0.530042324275147
3.185 0.529365229970747
3.19 0.528689773095783
3.195 0.528015948236804
3.2 0.52734375
3.205 0.526673173011164
3.21 0.526004211915645
3.215 0.525336861378308
3.22 0.524671116083484
3.225 0.524006970734932
3.23 0.523344420055785
3.235 0.522683458788511
3.24 0.522024081694864
3.245 0.521366283555832
3.25 0.520710059171598
3.255 0.520055403361483
3.26 0.519402310963905
3.265 0.518750776836324
3.27 0.518100795855194
3.275 0.517452362915914
3.28 0.516805472932778
3.285 0.516160120838922
3.29 0.515516301586275
3.295 0.514874010145505
3.3 0.514233241505969
3.305 0.51359399067566
3.31 0.512956252681155
3.315 0.51232002256756
3.32 0.511685295398461
3.325 0.511052066255865
3.33 0.51042033024015
3.335 0.509790082470009
3.34 0.509161318082398
3.345 0.508534032232478
3.35 0.507908220093562
3.355 0.507283876857061
3.36 0.506660997732426
3.365 0.506039577947095
3.37 0.505419612746436
3.375 0.50480109739369
3.38 0.504184027169917
3.385 0.503568397373939
3.39 0.502954203322282
3.395 0.502341440349123
3.4 0.501730103806228
3.405 0.501120189062901
3.41 0.500511691505921
3.415 0.49990460653949
3.42 0.499298929585171
3.425 0.498694656081837
3.43 0.498091781485606
3.435 0.497490301269787
3.44 0.496890210924824
3.445 0.496291505958237
3.45 0.49569418189456
3.455 0.495098234275291
3.46 0.494503658658826
3.465 0.493910450620407
3.47 0.493318605752062
3.475 0.492728119662543
3.48 0.492138987977276
3.485 0.491551206338293
3.49 0.490964770404184
3.495 0.490379675850029
3.5 0.489795918367347
3.505 0.489213493664034
3.51 0.488632397464306
3.515 0.488052625508641
3.52 0.487474173553719
3.525 0.486897037372366
3.53 0.486321212753493
3.535 0.485746695502042
3.54 0.485173481438922
3.545 0.484601566400958
3.55 0.484030946240825
3.555 0.483461616826996
3.56 0.482893574043681
3.565 0.48232681379077
3.57 0.481761331983774
3.575 0.481197124553768
3.58 0.480634187447333
3.585 0.480072516626499
3.59 0.479512108068684
3.595 0.47895295776664
3.6 0.478395061728395
3.605 0.477838415977193
3.61 0.477283016551438
3.615 0.476728859504638
3.62 0.476175940905345
3.625 0.475624256837099
3.63 0.475073803398371
3.635 0.474524576702508
3.64 0.473976572877672
3.645 0.473429788066784
3.65 0.472884218427472
3.655 0.472339860132008
3.66 0.471796709367255
3.665 0.47125476233461
3.67 0.470714015249946
3.675 0.470174464343561
3.68 0.469636105860114
3.685 0.469098936058575
3.69 0.468562951212168
3.695 0.468028147608314
3.7 0.467494521548576
3.705 0.466962069348602
3.71 0.466430787338075
3.715 0.46590067186065
3.72 0.465371719273905
3.725 0.464843925949282
3.73 0.464317288272035
3.735 0.463791802641176
3.74 0.463267465469416
3.745 0.462744273183114
3.75 0.462222222222222
3.755 0.461701309040232
3.76 0.461181530104119
3.765 0.460662881894291
3.77 0.46014536090453
3.775 0.459628963641946
3.78 0.459113686626914
3.785 0.458599526393031
3.79 0.458086479487055
3.795 0.457574542468854
3.8 0.457063711911357
3.805 0.456553984400497
3.81 0.456045356535157
3.815 0.455537824927126
3.82 0.455031386201036
3.825 0.454526036994318
3.83 0.454021773957147
3.835 0.45351859375239
3.84 0.453016493055556
3.845 0.452515468554741
3.85 0.452015516950582
3.855 0.451516634956203
3.86 0.451018819297162
3.865 0.450522066711406
3.87 0.450026373949215
3.875 0.449531737773153
3.88 0.449038154958019
3.885 0.448545622290796
3.89 0.448054136570602
3.895 0.447563694608637
3.9 0.447074293228139
3.905 0.44658592926433
3.91 0.446098599564367
3.915 0.445612300987295
3.92 0.445127030403998
3.925 0.444642784697148
3.93 0.444159560761157
3.935 0.443677355502132
3.94 0.443196165837821
3.945 0.44271598869757
3.95 0.442236821022272
3.955 0.441758659764321
3.96 0.441281501887563
3.965 0.440805344367249
3.97 0.440330184189989
3.975 0.439856018353704
3.98 0.439382843867579
3.985 0.438910657752016
3.99 0.438439457038586
3.995 0.437969238769989
4 0.4375
4.005 0.437031737793426
4.01 0.436564449226062
4.015 0.436098131384643
4.02 0.435632781366798
4.025 0.435168396281008
4.03 0.434704973246556
4.035 0.434242509393489
4.04 0.433781001862563
4.045 0.433320447805208
4.05 0.432860844383478
4.055 0.43240218877001
4.06 0.431944478147977
4.065 0.431487709711045
4.07 0.43103188066333
4.075 0.430576988219353
4.08 0.430123029603998
4.085 0.429670002052468
4.09 0.429217902810241
4.095 0.42876672913303
4.1 0.428316478286734
4.105 0.427867147547404
4.11 0.427418734201195
4.115 0.426971235544322
4.12 0.426524648883024
4.125 0.426078971533517
4.13 0.425634200821955
4.135 0.425190334084386
4.14 0.424747368666713
4.145 0.424305301924652
4.15 0.42386413122369
4.155 0.423423853939044
4.16 0.422984467455621
4.165 0.422545969167979
4.17 0.422108356480283
4.175 0.421671626806268
4.18 0.421235777569195
4.185 0.420800806201816
4.19 0.420366710146331
4.195 0.419933486854349
4.2 0.419501133786848
4.205 0.419069648414138
4.21 0.418639028215819
4.215 0.418209270680744
4.22 0.417780373306979
4.225 0.417352333601765
4.23 0.416925149081479
4.235 0.416498817271598
4.24 0.416073335706657
4.245 0.415648701930214
4.25 0.41522491349481
4.255 0.414801967961933
4.26 0.414379862901982
4.265 0.413958595894223
4.27 0.413538164526762
4.275 0.413118566396498
4.28 0.412699799109092
4.285 0.41228186027893
4.29 0.411864747529083
4.295 0.411448458491274
4.3 0.411032990805841
4.305 0.410618342121699
4.31 0.410204510096307
4.315 0.409791492395629
4.32 0.409379286694101
4.325 0.408967890674597
4.33 0.408557302028386
4.335 0.408147518455106
4.34 0.407738537662724
4.345 0.407330357367502
4.35 0.406922975293962
4.355 0.406516389174853
4.36 0.406110596751115
4.365 0.405705595771844
4.37 0.405301383994261
4.375 0.404897959183673
4.38 0.404495319113446
4.385 0.404093461564965
4.39 0.403692384327603
4.395 0.403292085198689
4.4 0.402892561983471
4.405 0.402493812495088
4.41 0.402095834554532
4.415 0.401698625990619
4.42 0.401302184639954
4.425 0.400906508346899
4.43 0.400511594963541
4.435 0.40011744234966
4.44 0.399724048372697
4.445 0.39933141090772
4.45 0.398939527837394
4.455 0.398548397051951
4.46 0.398158016449154
4.465 0.39776838393427
4.47 0.397379497420036
4.475 0.396991354826628
4.48 0.396603954081633
4.485 0.396217293120012
4.49 0.395831369884078
4.495 0.395446182323457
4.5 0.395061728395062
4.505 0.394678006063062
4.51 0.394295013298853
4.515 0.393912748081024
4.52 0.393531208395332
4.525 0.393150392234669
4.53 0.392770297599033
4.535 0.392390922495499
4.54 0.39201226493819
4.545 0.391634322948246
4.55 0.391257094553798
4.555 0.390880577789934
4.56 0.390504770698677
4.565 0.390129671328948
4.57 0.389755277736547
4.575 0.389381587984114
4.58 0.389008600141111
4.585 0.388636312283785
4.59 0.388264722495147
4.595 0.387893828864937
4.6 0.387523629489603
4.605 0.387154122472269
4.61 0.386785305922709
4.615 0.386417177957318
4.62 0.386049736699087
4.625 0.385682980277575
4.63 0.385316906828879
4.635 0.384951514495612
4.64 0.384586801426873
4.645 0.384222765778219
4.65 0.383859405711643
4.655 0.383496719395543
4.66 0.383134705004697
4.665 0.382773360720239
4.67 0.382412684729629
4.675 0.382052675226629
4.68 0.381693330411279
4.685 0.381334648489867
4.69 0.380976627674906
4.695 0.380619266185108
4.7 0.38026256224536
4.705 0.379906514086694
4.71 0.379551119946268
4.715 0.379196378067335
4.72 0.378842286699224
4.725 0.37848884409731
4.73 0.37813604852299
4.735 0.377783898243662
4.74 0.377432391532696
4.745 0.377081526669413
4.75 0.376731301939058
4.755 0.376381715632778
4.76 0.376032766047596
4.765 0.375684451486387
4.77 0.375336770257857
4.775 0.374989720676517
4.78 0.374643301062656
4.785 0.374297509742327
4.79 0.373952345047311
4.795 0.373607805315104
4.8 0.373263888888889
4.805 0.372920594117513
4.81 0.372577919355466
4.815 0.372235862962855
4.82 0.371894423305384
4.825 0.371553598754329
4.83 0.371213387686518
4.835 0.370873788484305
4.84 0.370534799535551
4.845 0.3701964192336
4.85 0.369858645977256
4.855 0.369521478170763
4.86 0.36918491422378
4.865 0.368848952551364
4.87 0.368513591573941
4.875 0.368178829717291
4.88 0.367844665412524
4.885 0.367511097096055
4.89 0.367178123209588
4.895 0.366845742200094
4.9 0.366513952519783
4.905 0.366182752626094
4.91 0.365852140981662
4.915 0.365522116054307
4.92 0.365192676317007
4.925 0.364863820247881
4.93 0.364535546330164
4.935 0.364207853052191
4.94 0.363880738907374
4.945 0.363554202394182
4.95 0.363228242016121
4.955 0.362902856281712
4.96 0.362578043704475
4.965 0.362253802802903
4.97 0.36193013210045
4.975 0.361607030125502
4.98 0.361284495411364
4.985 0.360962526496239
4.99 0.360641121923205
4.995 0.3603202802402
5 0.36
};
\addlegendentry{rank-one MMSE}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.09235247882996
0.3 0.956896141015466
0.5 0.958748685793657
0.7 0.891890483331935
0.9 0.944433133191813
1 0.859532113366016
2 0.715789289687406
3 0.527739816289725
4 0.409994953142181
5 0.334514163251607
};
\addlegendentry{$p=0.9$,RIE-MSE}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.994699708779079
0.3 0.924757216339646
0.5 0.93985624034122
0.7 0.877902501918495
0.9 0.933128333175508
1 0.850705854275397
2 0.710719457598198
3 0.523866682409495
4 0.407314826022126
5 0.332427311919309
};
\addlegendentry{$p=0.9$,Oracle-MSE}
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.929310854249255
0.3 0.809352205056723
0.5 0.707209354596356
0.7 0.629403541699926
0.9 0.561478580165599
1 0.534227251368569
2 0.345132384538657
3 0.24612564487189
4 0.189058651350071
5 0.153159907319338
};
\addlegendentry{$p=0.2$,RIE-MSE}
\addplot [semithick, green!50.1960784313725!black, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.917950445878585
0.3 0.805312054053201
0.5 0.704756151698369
0.7 0.627596742411142
0.9 0.559963849486515
1 0.532911712395784
2 0.34438362939002
3 0.245564688235794
4 0.188671522061341
5 0.152867997196788
};
\addlegendentry{$p=0.2$,Oracle-MSE}
\end{axis}

\end{tikzpicture}


==> Figures/S-U-MSE.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}
\definecolor{color1}{rgb}{0.690196078431373,0.768627450980392,0.870588235294118}
\definecolor{color2}{rgb}{1,0.894117647058824,0.709803921568627}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color4}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color5}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={${\rm MSE}/(1-p)$},
ymin=0.146236429442043, ymax=1.34251990027516,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.9,1.02387726616109)
--(axis cs:0.9,1.25140669020073);

\path [draw=color0, semithick]
(axis cs:1,0.960974133336603)
--(axis cs:1,1.21251428319012);

\path [draw=color0, semithick]
(axis cs:2,0.732456990293317)
--(axis cs:2,0.857534529874897);

\path [draw=color0, semithick]
(axis cs:3,0.588609497965468)
--(axis cs:3,0.667310433542997);

\path [draw=color0, semithick]
(axis cs:4,0.45826747883989)
--(axis cs:4,0.503866889837449);

\path [draw=color0, semithick]
(axis cs:5,0.384802253093513)
--(axis cs:5,0.459026716703951);

\path [draw=color1, semithick]
(axis cs:0.1,0.874052944415051)
--(axis cs:0.1,1.07702872171826);

\path [draw=color1, semithick]
(axis cs:0.3,0.897480081036266)
--(axis cs:0.3,1.04067888883746);

\path [draw=color1, semithick]
(axis cs:0.5,0.870567693813406)
--(axis cs:0.5,0.9943377177662);

\path [draw=color1, semithick]
(axis cs:0.7,0.809696788023236)
--(axis cs:0.7,1.00460296459583);

\path [draw=color1, semithick]
(axis cs:0.9,0.802630087830347)
--(axis cs:0.9,0.989532774802562);

\path [draw=color1, semithick]
(axis cs:1,0.786429996679347)
--(axis cs:1,0.917975874709159);

\path [draw=color1, semithick]
(axis cs:2,0.676906750543878)
--(axis cs:2,0.776366944653252);

\path [draw=color1, semithick]
(axis cs:3,0.502417740807798)
--(axis cs:3,0.61245667573098);

\path [draw=color1, semithick]
(axis cs:4,0.425946508365075)
--(axis cs:4,0.476251148415853);

\path [draw=color1, semithick]
(axis cs:5,0.35953473558791)
--(axis cs:5,0.421759773293055);

\path [draw=color2, semithick]
(axis cs:0.1,1.10445388884857)
--(axis cs:0.1,1.28814337887366);

\path [draw=color2, semithick]
(axis cs:0.3,0.866194659960202)
--(axis cs:0.3,0.895237117064461);

\path [draw=color2, semithick]
(axis cs:0.5,0.770119230773777)
--(axis cs:0.5,0.798808841862118);

\path [draw=color2, semithick]
(axis cs:0.7,0.702002745495262)
--(axis cs:0.7,0.725221596605315);

\path [draw=color2, semithick]
(axis cs:0.9,0.63812408649737)
--(axis cs:0.9,0.664819098028423);

\path [draw=color2, semithick]
(axis cs:1,0.610853221177445)
--(axis cs:1,0.635562413321669);

\path [draw=color2, semithick]
(axis cs:2,0.422778606210807)
--(axis cs:2,0.442490538452124);

\path [draw=color2, semithick]
(axis cs:3,0.315758266323445)
--(axis cs:3,0.334188412729614);

\path [draw=color2, semithick]
(axis cs:4,0.245134080687788)
--(axis cs:4,0.254582673293705);

\path [draw=color2, semithick]
(axis cs:5,0.201054373013121)
--(axis cs:5,0.207720573938528);

\path [draw=color3, semithick]
(axis cs:0.1,0.923628106001416)
--(axis cs:0.1,0.94550405281281);

\path [draw=color3, semithick]
(axis cs:0.3,0.837135483381572)
--(axis cs:0.3,0.861543477223333);

\path [draw=color3, semithick]
(axis cs:0.5,0.758727490654344)
--(axis cs:0.5,0.782955519684444);

\path [draw=color3, semithick]
(axis cs:0.7,0.697962128197737)
--(axis cs:0.7,0.716429578583355);

\path [draw=color3, semithick]
(axis cs:0.9,0.632864347065319)
--(axis cs:0.9,0.657006167141108);

\path [draw=color3, semithick]
(axis cs:1,0.60812725719676)
--(axis cs:1,0.629556168085208);

\path [draw=color3, semithick]
(axis cs:2,0.421430755540588)
--(axis cs:2,0.440418274911856);

\path [draw=color3, semithick]
(axis cs:3,0.314959614876798)
--(axis cs:3,0.332723455784719);

\path [draw=color3, semithick]
(axis cs:4,0.244562182629203)
--(axis cs:4,0.253811752811542);

\path [draw=color3, semithick]
(axis cs:5,0.200612950843549)
--(axis cs:5,0.207113648184605);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.9 1.13764197818091
1 1.08674420826336
2 0.794995760084107
3 0.627959965754233
4 0.481067184338669
5 0.421914484898732
};
\addlegendentry{$p=0.9$,RIE-MSE}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.975540833066656
0.3 0.969079484936865
0.5 0.932452705789803
0.7 0.907149876309535
0.9 0.896081431316454
1 0.852202935694253
2 0.726636847598565
3 0.557437208269389
4 0.451098828390464
5 0.390647254440482
};
\addlegendentry{$p=0.9$,Oracle-MSE}
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.19629863386111
0.3 0.880715888512331
0.5 0.784464036317947
0.7 0.713612171050288
0.9 0.651471592262896
1 0.623207817249557
2 0.432634572331465
3 0.32497333952653
4 0.249858376990746
5 0.204387473475824
};
\addlegendentry{$p=0.2$,RIE-MSE}
\addplot [semithick, green!50.1960784313725!black, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.934566079407113
0.3 0.849339480302453
0.5 0.770841505169394
0.7 0.707195853390546
0.9 0.644935257103213
1 0.618841712640984
2 0.430924515226222
3 0.323841535330759
4 0.249186967720373
5 0.203863299514077
};
\addlegendentry{$p=0.2$,Oracle-MSE}
\end{axis}

\end{tikzpicture}

